Electronic Structure of Superconducting Ba6c60

We report the results of first-principles electronic-structure calculations for superconducting Ba6C60. Unlike the A3C60 superconductors, this new compound shows strong Ba-C hybridization in the valence and conduction regions, mixed covalent/ionic bonding character, partial charge transfer, and insulating zero-gap band structure.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------------------end of LaTeX document, start of Fig. 1-------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 01/07/1993 11:22:00
%%For: erwin
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 612 792 center 0 0 0 rgb 10 0 0 0.936 defaults

%300 400 translate

/Times-Roman findfont
12 scalefont
setfont
72 720 moveto
(Erwin and Pederson, Fig. 1) show

144.7 115.91 m 467.24 115.91 d 467.24 618.42 d 144.7 618.42 d 144.7 115.91 d
143.99 115.19 m 467.94 115.19 d 467.94 619.14 d 143.99 619.14 d 143.99 115.19 d
 143.27 114.46 m 468.67 114.46 d 468.67 619.87 d 143.27 619.87 d 143.27 114.46
d 143.99 115.19 m 135.75 115.19 d 107.96 114.46 m 107.96 114.94 d 99.62 114.94
d 99.62 114.46 d 107.96 114.46 d 110.35 112.5 m 114.75 118.86 d 114.75 110.04 d
 115.23 110.04 d 115.23 120.33 d 109.87 112.5 d 117.22 112.5 d 117.22 112.99 d
110.35 112.99 d 119.85 111.51 m 119.37 111.03 d 119.37 110.55 d 119.85 110.04 d
 120.33 110.04 d 120.82 110.55 d 120.82 111.03 d 120.33 111.51 d 119.85 111.51
d 119.85 111.03 m 119.85 110.55 d 120.33 110.55 d 120.33 111.03 d 119.85 111.03
 d 126.57 120.33 m 125.09 119.85 d 124.13 118.38 d 123.62 115.91 d 123.62
114.46 d 124.13 112 d 125.09 110.55 d 126.57 110.04 d 127.54 110.04 d 129.01
110.55 d 130 112 d 130.48 114.46 d 130.48 115.91 d 130 118.38 d 129.01 119.85 d
 127.54 120.33 d 126.57 120.33 d 125.58 119.85 m 124.61 118.38 d 124.13 115.91
d 124.13 114.46 d 124.61 112 d 125.58 110.55 d 125.09 111.03 m 126.57 110.55 d
127.54 110.55 d 129.01 111.03 d 128.53 110.55 m 129.49 112 d 130 114.46 d 130
115.91 d 129.49 118.38 d 128.53 119.85 d 129.01 119.34 m 127.54 119.85 d 126.57
 119.85 d 125.09 119.34 d 143.99 115.19 m 143.99 192.72 d 135.75 192.72 d
143.99 192.72 d 107.14 191.99 m 107.14 192.48 d 98.82 192.48 d 98.82 191.99 d
107.14 191.99 d 112.87 193.95 m 113.86 193.95 d 115.33 193.44 d 116.3 192.48 d
116.8 191 d 116.8 190.52 d 116.3 189.04 d 115.33 188.08 d 113.86 187.57 d
112.38 187.57 d 110.91 188.08 d 110.42 188.56 d 109.94 189.53 d 110.42 189.53 d
 110.91 188.56 d 112.38 188.08 d 113.86 188.08 d 115.33 188.56 d 116.3 190.03 d
 115.81 197.87 m 112.38 193.44 d 113.86 193.44 d 115.33 192.96 d 116.3 191.48 d
 112.87 193.44 m 116.3 197.87 d 110.91 197.87 d 110.91 197.36 d 115.81 197.36 d
 114.34 193.44 m 115.81 192.48 d 116.3 191 d 116.3 190.52 d 115.81 189.04 d
114.34 188.08 d 111.9 188.08 m 110.42 189.04 d 119.85 189.04 m 119.37 188.56 d
119.37 188.08 d 119.85 187.57 d 120.33 187.57 d 120.82 188.08 d 120.82 188.56 d
 120.33 189.04 d 119.85 189.04 d 119.85 188.56 m 119.85 188.08 d 120.33 188.08
d 120.33 188.56 d 119.85 188.56 d 126.57 197.87 m 125.09 197.36 d 124.13 195.91
 d 123.62 193.44 d 123.62 191.99 d 124.13 189.53 d 125.09 188.08 d 126.57
187.57 d 127.54 187.57 d 129.01 188.08 d 130 189.53 d 130.48 191.99 d 130.48
193.44 d 130 195.91 d 129.01 197.36 d 127.54 197.87 d 126.57 197.87 d 125.58
197.36 m 124.61 195.91 d 124.13 193.44 d 124.13 191.99 d 124.61 189.53 d 125.58
 188.08 d 125.09 188.56 m 126.57 188.08 d 127.54 188.08 d 129.01 188.56 d
128.53 188.08 m 129.49 189.53 d 130 191.99 d 130 193.44 d 129.49 195.91 d
128.53 197.36 d 129.01 196.87 m 127.54 197.36 d 126.57 197.36 d 125.09 196.87 d
 143.99 192.72 m 143.99 270.25 d 135.75 270.25 d 143.99 270.25 d 108.06 269.52
m 108.06 270.01 d 99.74 270.01 d 99.74 269.52 d 108.06 269.52 d 110.71 265.1 m
115.11 270.01 d 116.08 271.48 d 116.59 272.45 d 116.59 273.44 d 116.08 274.41 d
 115.6 274.89 d 114.63 275.4 d 112.67 275.4 d 111.68 274.89 d 111.2 274.41 d
110.71 273.44 d 110.71 272.93 d 111.2 272.93 d 111.2 273.44 d 111.68 274.41 d
112.67 274.89 d 114.63 274.89 d 115.6 274.41 d 116.08 273.44 d 116.08 272.45 d
115.6 271.48 d 114.63 270.01 d 110.21 265.1 d 117.07 265.1 d 117.07 265.61 d
110.71 265.61 d 119.85 266.58 m 119.37 266.09 d 119.37 265.61 d 119.85 265.1 d
120.33 265.1 d 120.82 265.61 d 120.82 266.09 d 120.33 266.58 d 119.85 266.58 d
119.85 266.09 m 119.85 265.61 d 120.33 265.61 d 120.33 266.09 d 119.85 266.09 d
 126.57 275.4 m 125.09 274.89 d 124.13 273.44 d 123.62 270.97 d 123.62 269.52 d
 124.13 267.06 d 125.09 265.61 d 126.57 265.1 d 127.54 265.1 d 129.01 265.61 d
130 267.06 d 130.48 269.52 d 130.48 270.97 d 130 273.44 d 129.01 274.89 d
127.54 275.4 d 126.57 275.4 d 125.58 274.89 m 124.61 273.44 d 124.13 270.97 d
124.13 269.52 d 124.61 267.06 d 125.58 265.61 d 125.09 266.09 m 126.57 265.61 d
 127.54 265.61 d 129.01 266.09 d 128.53 265.61 m 129.49 267.06 d 130 269.52 d
130 270.97 d 129.49 273.44 d 128.53 274.89 d 129.01 274.41 m 127.54 274.89 d
126.57 274.89 d 125.09 274.41 d 143.99 270.25 m 143.99 347.78 d 135.75 347.78 d
 143.99 347.78 d 111.39 347.06 m 111.39 347.54 d 103.08 347.54 d 103.08 347.06
d 111.39 347.06 d 116.64 342.63 m 116.64 352.93 d 115.19 351.45 d 114.19 350.97
 d 114.19 350.46 d 115.19 350.97 d 116.15 351.94 d 116.15 342.63 d 116.64
342.63 d 119.85 344.11 m 119.37 343.62 d 119.37 343.14 d 119.85 342.63 d 120.33
 342.63 d 120.82 343.14 d 120.82 343.62 d 120.33 344.11 d 119.85 344.11 d
119.85 343.62 m 119.85 343.14 d 120.33 343.14 d 120.33 343.62 d 119.85 343.62 d
 126.57 352.93 m 125.09 352.42 d 124.13 350.97 d 123.62 348.51 d 123.62 347.06
d 124.13 344.59 d 125.09 343.14 d 126.57 342.63 d 127.54 342.63 d 129.01 343.14
 d 130 344.59 d 130.48 347.06 d 130.48 348.51 d 130 350.97 d 129.01 352.42 d
127.54 352.93 d 126.57 352.93 d 125.58 352.42 m 124.61 350.97 d 124.13 348.51 d
 124.13 347.06 d 124.61 344.59 d 125.58 343.14 d 125.09 343.62 m 126.57 343.14
d 127.54 343.14 d 129.01 343.62 d 128.53 343.14 m 129.49 344.59 d 130 347.06 d
130 348.51 d 129.49 350.97 d 128.53 352.42 d 129.01 351.94 m 127.54 352.42 d
126.57 352.42 d 125.09 351.94 d 143.99 347.78 m 143.99 425.31 d 135.75 425.31 d
 143.99 425.31 d 112.7 430.46 m 111.22 429.95 d 110.26 428.5 d 109.75 426.04 d
109.75 424.59 d 110.26 422.12 d 111.22 420.67 d 112.7 420.16 d 113.66 420.16 d
115.14 420.67 d 116.13 422.12 d 116.61 424.59 d 116.61 426.04 d 116.13 428.5 d
115.14 429.95 d 113.66 430.46 d 112.7 430.46 d 111.71 429.95 m 110.74 428.5 d
110.26 426.04 d 110.26 424.59 d 110.74 422.12 d 111.71 420.67 d 111.22 421.16 m
 112.7 420.67 d 113.66 420.67 d 115.14 421.16 d 114.65 420.67 m 115.62 422.12 d
 116.13 424.59 d 116.13 426.04 d 115.62 428.5 d 114.65 429.95 d 115.14 429.47 m
 113.66 429.95 d 112.7 429.95 d 111.22 429.47 d 119.85 421.64 m 119.37 421.16 d
 119.37 420.67 d 119.85 420.16 d 120.33 420.16 d 120.82 420.67 d 120.82 421.16
d 120.33 421.64 d 119.85 421.64 d 119.85 421.16 m 119.85 420.67 d 120.33 420.67
 d 120.33 421.16 d 119.85 421.16 d 126.57 430.46 m 125.09 429.95 d 124.13 428.5
 d 123.62 426.04 d 123.62 424.59 d 124.13 422.12 d 125.09 420.67 d 126.57
420.16 d 127.54 420.16 d 129.01 420.67 d 130 422.12 d 130.48 424.59 d 130.48
426.04 d 130 428.5 d 129.01 429.95 d 127.54 430.46 d 126.57 430.46 d 125.58
429.95 m 124.61 428.5 d 124.13 426.04 d 124.13 424.59 d 124.61 422.12 d 125.58
420.67 d 125.09 421.16 m 126.57 420.67 d 127.54 420.67 d 129.01 421.16 d 128.53
 420.67 m 129.49 422.12 d 130 424.59 d 130 426.04 d 129.49 428.5 d 128.53
429.95 d 129.01 429.47 m 127.54 429.95 d 126.57 429.95 d 125.09 429.47 d 143.99
 425.31 m 143.99 502.84 d 135.75 502.84 d 143.99 502.84 d 116.64 497.7 m 116.64
 507.99 d 115.19 506.52 d 114.19 506.03 d 114.19 505.53 d 115.19 506.03 d
116.15 507 d 116.15 497.7 d 116.64 497.7 d 119.85 499.17 m 119.37 498.69 d
119.37 498.18 d 119.85 497.7 d 120.33 497.7 d 120.82 498.18 d 120.82 498.69 d
120.33 499.17 d 119.85 499.17 d 119.85 498.69 m 119.85 498.18 d 120.33 498.18 d
 120.33 498.69 d 119.85 498.69 d 126.57 507.99 m 125.09 507.48 d 124.13 506.03
d 123.62 503.57 d 123.62 502.12 d 124.13 499.65 d 125.09 498.18 d 126.57 497.7
d 127.54 497.7 d 129.01 498.18 d 130 499.65 d 130.48 502.12 d 130.48 503.57 d
130 506.03 d 129.01 507.48 d 127.54 507.99 d 126.57 507.99 d 125.58 507.48 m
124.61 506.03 d 124.13 503.57 d 124.13 502.12 d 124.61 499.65 d 125.58 498.18 d
 125.09 498.69 m 126.57 498.18 d 127.54 498.18 d 129.01 498.69 d 128.53 498.18
m 129.49 499.65 d 130 502.12 d 130 503.57 d 129.49 506.03 d 128.53 507.48 d
129.01 507 m 127.54 507.48 d 126.57 507.48 d 125.09 507 d 143.99 502.84 m
143.99 580.38 d 135.75 580.38 d 143.99 580.38 d 110.71 575.23 m 115.11 580.13 d
 116.08 581.58 d 116.59 582.58 d 116.59 583.57 d 116.08 584.53 d 115.6 585.02 d
 114.63 585.52 d 112.67 585.52 d 111.68 585.02 d 111.2 584.53 d 110.71 583.57 d
 110.71 583.06 d 111.2 583.06 d 111.2 583.57 d 111.68 584.53 d 112.67 585.02 d
114.63 585.02 d 115.6 584.53 d 116.08 583.57 d 116.08 582.58 d 115.6 581.58 d
114.63 580.13 d 110.21 575.23 d 117.07 575.23 d 117.07 575.71 d 110.71 575.71 d
 119.85 576.7 m 119.37 576.22 d 119.37 575.71 d 119.85 575.23 d 120.33 575.23 d
 120.82 575.71 d 120.82 576.22 d 120.33 576.7 d 119.85 576.7 d 119.85 576.22 m
119.85 575.71 d 120.33 575.71 d 120.33 576.22 d 119.85 576.22 d 126.57 585.52 m
 125.09 585.02 d 124.13 583.57 d 123.62 581.1 d 123.62 579.63 d 124.13 577.19 d
 125.09 575.71 d 126.57 575.23 d 127.54 575.23 d 129.01 575.71 d 130 577.19 d
130.48 579.63 d 130.48 581.1 d 130 583.57 d 129.01 585.02 d 127.54 585.52 d
126.57 585.52 d 125.58 585.02 m 124.61 583.57 d 124.13 581.1 d 124.13 579.63 d
124.61 577.19 d 125.58 575.71 d 125.09 576.22 m 126.57 575.71 d 127.54 575.71 d
 129.01 576.22 d 128.53 575.71 m 129.49 577.19 d 130 579.63 d 130 581.1 d
129.49 583.57 d 128.53 585.02 d 129.01 584.53 m 127.54 585.02 d 126.57 585.02 d
 125.09 584.53 d 70.72 316.87 m 70.72 320.98 d 71.39 320.98 d 71.39 316.87 d
78.26 324.41 m 77.58 324.41 d 77.58 316.87 d 64.55 316.87 d 64.55 324.41 d
63.85 324.41 d 63.85 316.19 d 78.26 316.19 d 78.26 324.41 d 78.26 334.68 m
71.39 334.68 d 69.34 334.01 d 68.66 332.63 d 68.66 330.57 d 69.34 329.2 d 71.39
 327.14 d 70.02 329.2 d 69.34 330.57 d 69.34 331.93 d 70.02 333.3 d 71.39
334.01 d 78.26 334.01 d 78.26 334.68 d 78.26 327.14 m 78.26 326.46 d 68.66
326.46 d 68.66 327.14 d 78.26 327.14 d 73.45 338.48 m 73.45 346.02 d 71.39
346.02 d 70.04 345.34 d 69.34 344.64 d 68.66 343.29 d 68.66 341.23 d 69.34
339.85 d 70.72 338.48 d 72.77 337.8 d 74.15 337.8 d 76.2 338.48 d 77.58 339.85
d 78.26 341.23 d 78.26 343.29 d 77.58 344.64 d 76.2 346.02 d 75.5 345.34 d
76.88 344.64 d 77.58 343.29 d 77.58 341.23 d 76.88 339.85 d 76.2 339.18 d 74.15
 338.48 d 72.77 338.48 d 70.72 339.18 d 70.02 339.85 d 69.34 341.23 d 69.34
343.29 d 70.04 344.64 d 71.39 345.34 d 72.77 345.34 d 72.77 338.48 d 68.66
355.13 m 68.66 353.07 d 69.34 351.7 d 70.72 350.32 d 72.77 349.64 d 71.39
350.32 d 70.04 351.7 d 69.34 353.07 d 69.34 355.13 d 68.66 355.13 d 78.26
349.64 m 78.26 348.97 d 68.66 348.97 d 68.66 349.64 d 78.26 349.64 d 76.2
364.24 m 77.58 362.86 d 78.26 361.48 d 78.26 359.43 d 77.58 358.08 d 76.2 356.7
 d 74.15 356.02 d 72.77 356.02 d 70.72 356.7 d 69.34 358.08 d 68.66 359.43 d
68.66 361.48 d 69.34 362.86 d 70.72 364.24 d 69.34 361.48 d 69.34 359.43 d
70.04 358.08 d 70.72 357.38 d 72.77 356.7 d 74.15 356.7 d 76.2 357.38 d 76.88
358.08 d 77.58 359.43 d 77.58 361.48 d 76.2 364.24 d 80.99 356.7 m 80.99 358.08
 d 81.69 358.75 d 82.37 360.13 d 82.37 361.48 d 81.69 362.86 d 80.99 363.56 d
78.93 364.24 d 68.66 364.24 d 68.66 364.92 d 78.93 364.92 d 80.99 364.24 d
82.37 362.86 d 83.07 361.48 d 83.07 359.43 d 82.37 358.08 d 80.99 356.7 d 83.07
 369.02 m 76.88 371.76 d 68.66 375.19 d 68.66 375.86 d 78.26 371.76 d 83.07
369.7 d 83.07 369.02 d 78.26 371.76 m 68.66 367.65 d 68.66 368.32 d 76.88
371.76 d 83.07 391.62 m 83.07 390.95 d 81.69 389.57 d 79.63 388.19 d 76.88
386.84 d 73.45 386.14 d 70.72 386.14 d 67.28 386.84 d 64.55 388.19 d 62.47
389.57 d 61.12 390.95 d 61.12 391.62 d 62.47 390.27 d 64.55 388.89 d 67.28
387.51 d 70.72 386.84 d 73.45 386.84 d 76.88 387.51 d 79.63 388.89 d 81.69
390.24 d 83.07 391.62 d 73.45 392.71 m 73.45 400.25 d 71.39 400.25 d 70.04
399.57 d 69.34 398.87 d 68.66 397.52 d 68.66 395.44 d 69.34 394.09 d 70.72
392.71 d 72.77 392.03 d 74.15 392.03 d 76.2 392.71 d 77.58 394.09 d 78.26
395.44 d 78.26 397.52 d 77.58 398.87 d 76.2 400.25 d 75.53 399.57 d 76.88
398.87 d 77.58 397.52 d 77.58 395.44 d 76.88 394.09 d 76.2 393.39 d 74.15
392.71 d 72.77 392.71 d 70.72 393.39 d 70.04 394.09 d 69.34 395.44 d 69.34
397.52 d 70.04 398.87 d 71.39 399.57 d 72.77 399.57 d 72.77 392.71 d 63.85
411.75 m 63.85 411.08 d 76.2 406.27 d 63.85 401.48 d 63.85 400.78 d 78.26
406.27 d 63.85 411.75 d 83.07 413.06 m 83.07 412.38 d 81.69 413.76 d 79.63
415.11 d 76.88 416.49 d 73.45 417.17 d 70.72 417.17 d 67.28 416.49 d 64.55
415.11 d 62.5 413.76 d 61.12 412.38 d 61.12 413.06 d 62.5 414.44 d 64.55 415.81
 d 67.28 417.17 d 70.72 417.87 d 73.45 417.87 d 76.88 417.17 d 79.63 415.81 d
81.69 414.44 d 83.07 413.06 d 356.96 115.19 m 360.57 115.19 d 364.17 115.19 m
367.77 115.19 d 371.37 115.19 m 371.85 115.19 d 374.97 115.19 d 378.57 115.19 m
 382.17 115.19 d 385.77 115.19 m 386.72 115.19 d 389.37 115.19 d 392.97 115.19
m 396.55 115.19 d 400.15 115.19 m 401.75 115.19 d 403.75 115.19 d 407.35 115.19
 m 410.96 115.19 d 414.56 115.19 m 416.64 115.19 d 418.16 115.19 d 421.76
115.19 m 425.36 115.19 d 428.96 115.19 m 431.5 115.19 d 432.56 115.19 d 436.16
115.19 m 436.57 115.19 d 439.76 115.19 d 443.37 115.19 m 446.39 115.19 d 446.97
 115.19 d 450.57 115.19 m 451.44 115.19 d 454.17 115.19 d 457.75 115.19 m
461.35 115.19 d 464.95 115.19 m 466.33 115.19 d 356.96 117.12 m 360.57 117.12 d
 364.17 116.97 m 367.74 116.76 d 371.34 116.54 m 371.85 116.52 d 374.85 115.72
d 378.38 115.19 m 381.98 115.19 d 385.58 115.19 m 386.72 115.19 d 389.18 115.19
 d 392.78 115.19 m 396.38 115.19 d 399.98 115.19 m 401.75 115.19 d 403.58
115.19 d 407.16 115.19 m 410.76 115.19 d 414.36 115.19 m 416.64 115.19 d 417.96
 115.19 d 421.57 115.19 m 425.17 115.19 d 428.77 115.19 m 431.5 115.19 d 432.37
 115.19 d 435.97 115.19 m 436.57 115.19 d 439.57 115.19 d 443.17 115.19 m
446.39 115.19 d 446.77 115.19 d 450.37 115.19 m 451.44 115.19 d 453.98 115.19 d
 457.58 115.19 m 461.18 115.19 d 464.78 115.19 m 466.33 115.19 d 356.96 117.12
m 360.57 117.36 d 364.12 117.92 m 367.62 118.64 d 371.15 119.39 m 371.85 119.54
 d 374.44 118.23 d 377.72 116.83 m 381.25 116.18 d 384.81 115.55 m 386.72
115.19 d 388.36 115.19 d 391.96 115.19 m 395.56 115.19 d 399.16 115.19 m 401.75
 115.19 d 402.76 115.19 d 406.36 115.19 m 406.65 115.19 d 409.97 115.19 d
413.57 115.19 m 416.64 115.19 d 417.17 115.19 d 420.77 115.19 m 421.54 115.19 d
 423.06 117.55 d 425.02 120.6 m 426.59 123.02 d 427.27 123.23 d 430.7 124.32 m
431.5 124.56 d 432.8 122.15 d 434.52 118.98 m 436.24 115.81 d 439.47 115.19 m
441.48 115.19 d 443.08 115.19 d 446.68 115.19 m 450.25 115.19 d 453.85 115.19 m
 456.34 115.19 d 457.46 115.19 d 461.06 115.19 m 461.42 115.19 d 464.66 115.19
d 356.96 148.37 m 359.43 145.76 d 361.89 143.12 m 363.71 140.01 d 365.5 136.89
m 367.28 133.77 d 369.1 130.65 m 370.89 127.54 d 373.01 124.66 m 375.48 122.05
d 378.43 120.58 m 382.03 120.7 d 385.63 120.82 m 386.72 120.84 d 389.2 120.43 d
 392.68 119.66 m 396.07 118.38 d 399.43 117.1 m 401.75 116.2 d 402.84 115.98 d
406.36 115.33 m 406.65 115.26 d 409.94 115.67 d 413.52 116.13 m 416.64 116.52 d
 416.95 116.85 d 419.41 119.46 m 421.54 121.71 d 421.98 121.98 d 425 123.93 m
426.59 124.95 d 427.78 126.18 d 430.29 128.74 m 431.5 130 d 433.14 129.13 d
436.36 127.49 m 436.57 127.37 d 438.39 124.54 d 440.34 121.52 m 441.48 119.75 d
 442.57 118.74 d 445.2 116.27 m 446.39 115.19 d 448.37 115.19 d 451.97 115.19 m
 455.57 115.19 d 459.17 115.19 m 461.42 115.19 d 462.77 115.19 d 356.96 148.37
m 360.06 146.51 d 362.89 144.36 m 365.35 141.72 d 367.82 139.09 m 370.28 136.48
 d 372.79 133.92 m 375.45 131.48 d 378.21 129.18 m 381.08 127 d 383.96 124.85 m
 386.72 122.77 d 386.86 122.7 d 390.03 121.01 m 391.79 120.07 d 393.39 120.21 d
 396.99 120.53 m 400.56 120.82 d 404.07 121.61 m 406.65 122.39 d 407.55 122.48
d 411.13 122.9 m 414.7 123.28 d 417.89 124.56 m 420.62 126.91 d 422.9 129.64 m
424.95 132.61 d 427.27 134.67 m 430.58 133.26 d 433.87 131.79 m 436.57 130.53 d
 437.11 130.22 d 440.15 128.33 m 441.48 127.51 d 442.69 125.84 d 444.79 122.94
m 446.39 120.77 d 447.16 120.31 d 450.25 118.45 m 451.44 117.75 d 453.42 116.73
 d 456.63 115.19 m 460.23 115.19 d 463.84 115.19 m 466.33 115.19 d 356.96
158.69 m 360.54 158.28 d 364.05 157.55 m 367.53 156.61 d 371.01 155.64 m 371.85
 155.43 d 374.56 155.14 d 378.09 155.26 m 381.52 156.32 d 384.98 157.36 m
386.72 157.92 d 388.24 158.81 d 391.33 160.67 m 391.79 160.94 d 394.59 162.17 d
 397.91 163.59 m 401.19 165.02 d 404.74 165.26 m 406.65 165.26 d 408.32 164.95
d 411.85 164.22 m 415.38 163.52 d 417.67 161.18 m 419.27 157.96 d 420.89 154.75
 m 421.54 153.49 d 422.82 151.73 d 424.95 148.83 m 426.59 146.58 d 427.41
146.73 d 430.94 147.35 m 431.5 147.45 d 433.17 144.89 d 435.15 141.87 m 436.57
139.69 d 437.35 139.09 d 440.2 136.89 m 441.48 135.9 d 442.62 134.28 d 444.72
131.35 m 446.39 129.06 d 446.92 128.5 d 449.38 125.89 m 451.44 123.72 d 451.68
124.27 d 453.06 127.61 m 454.43 130.92 d 455.81 134.25 m 456.34 135.58 d 457.41
 137.47 d 459.17 140.61 m 460.91 143.75 d 463.57 146.05 m 466.33 147.84 d
356.96 158.69 m 360.25 160.14 d 363.51 161.69 m 366.73 163.3 d 369.94 164.92 m
371.85 165.89 d 373.28 166.11 d 376.85 166.66 m 376.9 166.66 d 380.43 166.52 d
384.03 166.4 m 386.72 166.28 d 387.63 166.21 d 391.21 165.87 m 391.79 165.82 d
394.79 166.13 d 398.36 166.54 m 401.75 166.91 d 401.94 166.98 d 405.35 168.14 m
 406.65 168.6 d 408.68 167.75 d 412.02 166.35 m 415.33 164.97 d 418.18 162.87 m
 420.74 160.33 d 422.99 157.55 m 425.12 154.65 d 427.63 152.24 m 430.97 150.91
d 434.3 149.5 m 436.57 148.54 d 437.23 147.62 d 439.31 144.67 m 441.38 141.75 d
 444.89 141.05 m 446.39 140.78 d 448.25 141.7 d 451.44 143.25 m 454.68 144.94 d
 457.96 146.39 m 461.35 147.57 d 464.95 147.76 m 466.33 147.84 d 356.96 158.69
m 359.6 161.13 d 362.21 163.62 m 364.6 166.3 d 367.02 168.98 m 369.41 171.64 d
371.83 174.33 m 371.85 174.35 d 375.43 174.35 d 378.86 173.55 m 382.2 172.17 d
385.53 170.8 m 386.72 170.31 d 389.01 170.39 d 392.61 170.56 m 396.19 170.94 d
399.77 171.33 m 401.75 171.55 d 403.32 171.21 d 406.82 170.41 m 410.3 169.42 d
413.76 168.43 m 416.64 167.61 d 417.14 167.29 d 420.24 165.43 m 421.54 164.66 d
 423.33 163.59 d 426.42 161.73 m 426.59 161.64 d 429.76 160.43 d 432.27 161.32
m 433.84 164.56 d 435.41 167.8 m 436.57 170.17 d 437.28 170.85 d 439.84 173.36
m 441.48 174.95 d 442.13 173.84 d 443.95 170.72 m 445.78 167.63 d 447.57 164.49
 m 449.34 161.37 d 451.12 158.23 m 451.44 157.67 d 453.3 155.38 d 455.57 152.57
 m 456.34 151.63 d 458.37 150.42 d 461.47 148.59 m 465.04 148.03 d 356.96 189.7
 m 360.03 187.81 d 362.96 185.73 m 365.69 183.39 d 368.42 181.02 m 371.13
178.68 d 374.49 177.71 m 376.9 177.37 d 378.06 177.25 d 381.64 176.91 m 385.22
176.57 d 388.72 175.8 m 391.79 174.81 d 392.15 174.81 d 395.75 174.74 m 399.36
174.69 d 402.74 175.34 m 405.69 177.39 d 409.05 178.55 m 412.58 179.26 d 416.1
179.98 m 416.64 180.08 d 418.47 177.66 d 420.67 174.78 m 421.54 173.65 d 422.53
 171.72 d 424.18 168.53 m 425.84 165.33 d 428.45 163.26 m 431.5 162.24 d 431.64
 162.6 d 432.92 165.99 m 434.21 169.35 d 435.49 172.71 m 436.57 175.58 d 436.82
 176.04 d 438.58 179.18 m 440.32 182.35 d 442.04 183.34 m 443.7 180.15 d 445.37
 176.96 m 446.39 175.05 d 446.94 173.72 d 448.37 170.43 m 449.79 167.12 d
451.24 163.81 m 451.44 163.33 d 452.94 160.65 d 454.7 157.5 m 456.34 154.58 d
456.51 154.41 d 459.05 151.85 m 461.42 149.46 d 461.64 149.41 d 465.17 148.76 m
 466.33 148.54 d 356.96 189.7 m 360.37 188.51 d 363.78 187.4 m 367.24 186.36 d
370.69 185.32 m 371.85 184.96 d 374.22 184.89 d 377.7 185.27 m 380.82 187.06 d
383.94 188.87 m 386.72 190.47 d 387.03 190.69 d 389.98 192.77 m 391.79 194.05 d
 393.07 193.52 d 396.43 192.19 m 399.77 190.86 d 402.91 189.19 m 405.76 186.99
d 409.1 186.63 m 412.67 187.13 d 416.22 187.62 m 416.64 187.69 d 418.47 190.28
d 420.58 193.23 m 421.54 194.58 d 422.61 196.17 d 424.61 199.17 m 426.59 202.09
 d 426.64 202.12 d 429.86 203.76 m 431.5 204.58 d 432.47 203.11 d 434.45 200.11
 m 436.43 197.09 d 439.33 198.83 m 441.48 200.31 d 441.77 201.25 d 442.91
204.68 m 444.02 208.11 d 445.13 211.52 m 446.24 214.95 d 447.47 218.34 m 448.71
 221.72 d 449.94 225.1 m 451.2 228.46 d 452.62 231.77 m 454.12 235.04 d 455.62
238.32 m 456.34 239.94 d 457.46 241.39 d 459.63 244.24 m 461.42 246.61 d 462
246.88 d 465.29 248.38 m 466.33 248.86 d 356.96 189.7 m 360.44 190.57 d 363.66
192.11 m 366.66 194.1 d 369.65 196.08 m 371.85 197.53 d 372.79 197.77 d 376.3
198.61 m 376.9 198.76 d 379.88 198.57 d 383.45 198.3 m 386.72 198.06 d 387.03
197.96 d 390.41 196.71 m 391.79 196.2 d 393.82 196.87 d 397.23 198.03 m 400.64
199.17 d 404.07 200.28 m 406.65 201.1 d 407.52 201.3 d 411 202.17 m 414.51
203.04 d 417.46 204.71 m 419.58 207.61 d 421.83 210.36 m 425.22 211.59 d 428.55
 211.23 m 431.5 209.93 d 431.86 209.97 d 435.44 210.41 m 436.57 210.55 d 438.1
208.62 d 440.37 205.82 m 441.48 204.41 d 442.13 206.11 d 443.44 209.47 m 444.74
 212.83 d 446.02 216.18 m 446.39 217.05 d 447.21 219.59 d 448.34 223 m 449.46
226.43 d 450.59 229.84 m 451.44 232.43 d 451.82 233.22 d 453.42 236.46 m 454.99
 239.7 d 456.68 242.82 m 459.27 245.36 d 461.98 247.63 m 465.43 248.59 d 356.96
 193.35 m 360.54 193.85 d 363.76 195.28 m 366.75 197.26 d 369.75 199.24 m
371.85 200.62 d 372.5 201.49 d 374.7 204.34 m 376.9 207.19 d 379.88 209.22 m
382.87 211.23 d 385.85 213.24 m 386.72 213.82 d 389.04 214.88 d 392.35 216.28 m
 395.85 217.15 d 399.33 218.02 m 401.75 218.63 d 402.86 218.7 d 406.46 218.99 m
 406.65 219.01 d 410.04 218.92 d 413.64 218.84 m 416.64 218.77 d 417.22 218.55
d 420.6 217.32 m 421.54 216.98 d 424.08 217.54 d 427.56 218.38 m 430.97 219.52
d 434.4 218.72 m 436.57 218 d 437.28 219.09 d 439.21 222.13 m 441.14 225.15 d
443.1 228.17 m 445.08 231.19 d 447.11 234.17 m 449.26 237.04 d 451.44 239.92 m
451.44 239.94 d 453.93 242.5 d 456.46 245.04 m 459.58 246.85 d 462.87 248.21 m
466.33 248.86 d 356.96 193.35 m 360.11 195.09 d 363.15 197 m 366.03 199.17 d
368.93 201.32 m 371.8 203.47 d 374.49 205.84 m 376.9 207.99 d 377.12 208.31 d
379.08 211.33 m 381.04 214.35 d 382.99 217.37 m 384.95 220.39 d 386.93 223.39 m
 389.11 226.26 d 391.28 229.11 m 391.79 229.77 d 393.8 231.7 d 396.41 234.17 m
399.02 236.66 d 401.63 239.12 m 401.75 239.24 d 404.82 240.79 d 408.18 241.85 m
 411.78 242.17 d 415.35 242.46 m 416.64 242.58 d 418.93 242.89 d 422.41 243.69
m 425.67 245.24 d 429.03 246.52 m 431.5 247.39 d 432.37 247.82 d 435.56 249.49
m 436.57 250.02 d 438.17 251.88 d 440.51 254.61 m 441.48 255.75 d 442.76 257.44
 d 444.94 260.29 m 446.39 262.18 d 447.04 263.22 d 449.02 266.21 m 450.98
269.23 d 452.72 272.38 m 454.41 275.57 d 456.08 278.76 m 456.34 279.24 d 457.94
 281.83 d 459.82 284.9 m 461.42 287.46 d 461.9 287.8 d 464.9 289.78 m 466.33
290.72 d 356.96 193.35 m 359.84 195.52 d 362.4 197.96 m 364.21 201.06 d 366.05
204.17 m 367.86 207.27 d 369.7 210.38 m 371.51 213.48 d 373.11 216.69 m 374.66
219.96 d 376.2 223.19 m 376.9 224.67 d 377.77 226.46 d 379.32 229.69 m 380.87
232.96 d 382.41 236.2 m 383.96 239.43 d 385.51 242.7 m 386.72 245.21 d 387.13
245.91 d 388.94 249.03 m 390.75 252.12 d 392.76 255.1 m 395.03 257.9 d 397.3
260.7 m 399.55 263.51 d 401.84 266.26 m 404.87 268.24 d 408.1 269.23 m 411.68
268.8 d 415.26 268.39 m 416.64 268.24 d 417.96 266.48 d 420.16 263.6 m 421.54
261.79 d 422.19 260.65 d 423.98 257.54 m 425.77 254.39 d 428.24 251.95 m 431.31
 250.04 d 433.75 252.46 m 436.16 255.14 d 438.31 258 m 440.44 260.92 d 442.52
263.84 m 444.57 266.82 d 446.63 269.77 m 448.68 272.71 d 450.74 275.66 m 451.44
 276.68 d 452.82 278.61 d 454.89 281.56 m 456.34 283.59 d 457.12 284.36 d
459.63 286.95 m 461.42 288.79 d 462.39 289.17 d 465.75 290.48 m 466.33 290.72 d
 356.96 350.34 m 360.06 348.48 d 362.76 346.21 m 364.96 343.36 d 367.14 340.51
m 369.34 337.65 d 371.51 334.78 m 371.85 334.37 d 373.62 331.85 d 375.69 328.93
 m 376.9 327.24 d 377.82 326.03 d 380.02 323.15 m 382.2 320.3 d 384.37 317.43 m
 386.57 314.57 d 389.06 311.99 m 391.6 309.43 d 394.57 307.4 m 397.57 305.41 d
400.56 303.43 m 401.75 302.66 d 403.83 301.96 d 407.28 301.09 m 410.86 301.35 d
 414.46 301.64 m 416.64 301.81 d 417.72 302.71 d 420.5 304.98 m 421.54 305.82 d
 422.9 307.66 d 425.02 310.54 m 426.59 312.66 d 427.41 313.17 d 430.48 315.06 m
 431.5 315.69 d 433.36 314.16 d 436.16 311.89 m 436.57 311.58 d 439.38 312.86 d
 442.21 314.89 m 444.21 317.86 d 446.24 320.83 m 446.39 321.03 d 447.91 324.02
d 449.55 327.24 m 451.22 330.43 d 452.84 333.64 m 454.46 336.86 d 456.08 340.07
 m 456.34 340.58 d 458.11 343.02 d 460.21 345.94 m 461.42 347.64 d 462.77
348.34 d 465.96 350 m 466.33 350.17 d 356.96 350.34 m 360.37 349.21 d 363.68
347.81 m 366.9 346.16 d 370.11 344.54 m 371.85 343.67 d 373.45 343.29 d 376.95
342.44 m 380.53 342.73 d 384.13 343 m 386.72 343.21 d 387.66 343.58 d 390.99
344.9 m 391.79 345.22 d 394.33 346.28 d 397.64 347.68 m 400.95 349.06 d 404.48
349.57 m 406.65 349.71 d 408.03 349.35 d 411.51 348.41 m 414.97 347.47 d 417.48
 345.32 m 419.08 342.1 d 420.7 338.89 m 421.54 337.24 d 422.22 335.62 d 423.62
332.31 m 425.02 328.98 d 426.4 325.67 m 426.59 325.21 d 429.03 323.3 d 431.74
321.73 m 433.65 324.8 d 435.56 327.84 m 436.57 329.49 d 437.69 330.72 d 440.08
333.43 m 441.48 335 d 442.66 335.91 d 445.49 338.11 m 446.39 338.79 d 448.47
340.17 d 451.44 342.13 m 454.41 344.23 d 457.36 346.26 m 460.43 348.17 d 463.74
 349.45 m 466.33 350.17 d 356.96 350.34 m 360.57 350.27 d 364.17 350.2 m 367.77
 350.13 d 371.37 350.03 m 371.85 350.03 d 374.97 349.88 d 378.55 349.69 m
382.15 349.47 d 385.75 349.23 m 386.72 349.18 d 389.33 349.09 d 392.9 349.23 m
396.46 349.88 d 399.98 350.56 m 401.75 350.87 d 403.37 351.67 d 406.61 353.27 m
 406.65 353.29 d 410.13 352.59 d 413.66 351.87 m 416.64 351.26 d 417.09 350.95
d 420.02 348.84 m 421.54 347.78 d 423.16 347.1 d 426.47 345.73 m 426.59 345.68
d 430.05 345.41 d 433.53 346.04 m 436.57 347.15 d 436.91 347.27 d 440.34 348.36
 m 441.48 348.7 d 443.87 348.46 d 447.45 348.12 m 451.05 347.95 d 454.63 348.29
 m 456.34 348.48 d 458.18 348.87 d 461.69 349.59 m 465.26 350.05 d 356.96 361.9
 m 360.57 361.94 d 364.17 362.14 m 367.74 362.43 d 371.34 362.69 m 371.85
362.74 d 374.92 363.13 d 378.47 363.61 m 382.03 364.14 d 385.6 364.67 m 386.72
364.84 d 389.16 365.18 d 392.73 365.59 m 396.33 365.86 d 399.91 366.1 m 401.75
366.22 d 403.51 366.22 d 407.11 366.32 m 410.64 366.99 d 414.17 367.7 m 416.64
368.18 d 417.43 368.93 d 420.07 371.37 m 421.54 372.75 d 422.7 373.81 d 425.36
376.25 m 426.59 377.39 d 428.48 377.77 d 431.91 378.14 m 434.91 376.11 d 437.86
 375.94 m 440.73 378.09 d 442.54 381.11 m 443.97 384.4 d 445.4 387.71 m 446.39
389.95 d 446.82 391.02 d 448.2 394.35 m 449.58 397.66 d 450.95 401 m 451.44
402.21 d 452.57 404.19 d 454.36 407.33 m 456.15 410.45 d 458.86 412.77 m 461.42
 414.78 d 461.76 414.85 d 465.29 415.57 m 466.33 415.77 d 356.96 361.9 m 360.3
363.25 d 363.39 365.04 m 366.32 367.14 d 369.22 369.27 m 371.85 371.2 d 372.14
371.39 d 375.14 373.38 m 376.9 374.54 d 378.18 375.28 d 381.28 377.12 m 384.37
378.96 d 387.54 380.65 m 390.9 381.95 d 394.43 382.61 m 397.98 383.04 d 401.55
383.5 m 401.75 383.53 d 405.16 383.36 d 408.76 383.31 m 412.36 383.33 d 415.96
383.36 m 416.64 383.36 d 419.54 383.74 d 422.94 384.69 m 426.18 386.26 d 429.47
 387.73 m 431.5 388.65 d 432.78 389.16 d 436.12 390.49 m 436.57 390.66 d 438.53
 393.07 d 440.8 395.88 m 441.48 396.7 d 442.88 398.8 d 444.89 401.8 m 446.39
404 d 446.94 404.75 d 449.12 407.62 m 451.27 410.5 d 453.98 412.87 m 456.34
414.85 d 456.85 414.94 d 460.38 415.65 m 461.42 415.86 d 463.96 415.81 d 356.96
 361.9 m 360.15 363.56 d 362.89 365.76 m 365.08 368.61 d 367.31 371.47 m 369.51
 374.29 d 371.71 377.15 m 371.85 377.31 d 373.66 380.19 d 375.57 383.21 m 376.9
 385.31 d 377.46 386.28 d 379.25 389.4 m 381.04 392.54 d 382.82 395.66 m 384.61
 398.78 d 386.4 401.89 m 386.72 402.45 d 388.26 404.99 d 390.12 408.08 m 391.79
 410.81 d 392.03 411.13 d 394.23 413.95 m 396.46 416.81 d 398.65 419.63 m
400.88 422.49 d 403.58 424.76 m 406.63 426.69 d 409.94 425.29 m 413.23 423.84 d
 416.54 422.41 m 416.64 422.36 d 417.92 419.13 d 419.27 415.79 m 420.6 412.43 d
 421.93 409.1 m 423.21 405.71 d 424.49 402.35 m 425.75 398.99 d 427.54 395.97 m
 430.27 393.65 d 432.49 394.3 m 434.33 397.42 d 436.14 400.52 m 436.57 401.27 d
 437.9 403.66 d 439.67 406.8 m 441.41 409.94 d 443.56 412.84 m 445.71 415.72 d
448.61 417.7 m 451.44 419.03 d 451.9 418.96 d 455.43 418.28 m 456.34 418.11 d
458.88 417.29 d 462.36 416.35 m 465.91 415.84 d 356.96 445.86 m 360.54 446.31 d
 363.9 447.45 m 367.14 449.02 d 370.38 450.59 m 371.85 451.29 d 373.47 452.41 d
 376.44 454.46 m 376.9 454.77 d 379.49 456.37 d 382.56 458.25 m 385.63 460.14 d
 389.01 460.65 m 391.79 460.43 d 392.52 460.07 d 395.75 458.5 m 398.99 456.9 d
402.28 455.45 m 405.81 454.85 d 409.36 455.21 m 412.89 455.86 d 416.44 456.51 m
 416.64 456.56 d 419.39 458.57 d 422.39 460.53 m 425.65 462.02 d 429.15 462.65
m 431.5 462.85 d 432.61 462.29 d 435.85 460.7 m 436.57 460.36 d 438.41 458.23 d
 440.76 455.52 m 441.48 454.7 d 442.83 452.57 d 444.79 449.55 m 446.39 447.09 d
 446.75 446.53 d 448.73 443.54 m 450.71 440.54 d 452.86 437.66 m 455.14 434.86
d 457.7 432.37 m 460.6 430.24 d 463.91 428.99 m 466.33 428.33 d 356.96 445.86 m
 360.42 446.85 d 363.37 448.73 m 365.93 451.27 d 368.49 453.78 m 371.05 456.32
d 373.3 459.1 m 375.43 462.02 d 377.8 464.66 m 380.82 466.62 d 383.84 468.57 m
386.72 470.43 d 386.86 470.34 d 389.86 468.36 m 391.79 467.1 d 392.85 466.35 d
395.83 464.3 m 398.78 462.27 d 401.75 460.21 m 401.75 460.21 d 405.28 459.53 d
408.83 459.41 m 412.43 459.68 d 416.03 459.92 m 416.64 459.97 d 418.86 461.98 d
 421.52 464.39 m 421.54 464.39 d 423.67 467.27 d 425.82 470.17 m 426.59 471.21
d 428.7 472.1 d 431.84 472.85 m 434.01 470 d 436.19 467.12 m 436.57 466.64 d
438.1 464.08 d 439.96 460.99 m 441.48 458.5 d 441.79 457.89 d 443.49 454.73 m
445.18 451.54 d 446.89 448.37 m 448.71 445.28 d 450.52 442.16 m 451.44 440.59 d
 452.5 439.16 d 454.63 436.26 m 456.34 433.92 d 456.9 433.48 d 459.68 431.21 m
461.42 429.81 d 462.72 429.42 d 466.18 428.38 m 466.33 428.33 d 356.96 505.09 m
 360.18 503.47 d 362.98 501.32 m 365.35 498.62 d 367.72 495.88 m 370.06 493.18
d 372.36 490.4 m 374.46 487.47 d 376.56 484.55 m 376.9 484.09 d 378.88 481.82 d
 381.25 479.09 m 383.62 476.38 d 385.99 473.67 m 386.72 472.83 d 388.5 471.09 d
 391.07 468.57 m 391.79 467.87 d 394.38 467.95 d 397.98 468.07 m 401.58 468.19
d 405.16 467.92 m 406.65 467.8 d 408.76 467.99 d 412.33 468.33 m 415.91 468.67
d 419.12 470.19 m 421.54 471.59 d 422.19 472.05 d 425.19 474.06 m 426.59 475 d
428.5 475.12 d 431.91 474.91 m 434.45 472.34 d 436.86 469.69 m 438.63 466.57 d
440.42 463.45 m 441.48 461.59 d 442.21 460.31 d 443.97 457.17 m 445.73 454.05 d
 447.57 450.93 m 449.41 447.84 d 451.27 444.77 m 451.44 444.45 d 453.2 441.72 d
 455.14 438.7 m 456.34 436.79 d 457.21 435.75 d 459.53 433.02 m 461.42 430.82 d
 462.05 430.48 d 465.26 428.87 m 466.33 428.33 d 356.96 505.09 m 360.25 503.64
d 363.15 501.59 m 365.64 499 d 368.13 496.39 m 370.62 493.81 d 372.96 491.07 m
375.19 488.25 d 377.53 485.54 m 380.38 483.34 d 383.24 481.17 m 386.09 478.97 d
 388.7 480.51 m 391.21 483.1 d 394.28 484.86 m 397.54 486.39 d 400.81 487.91 m
401.75 488.34 d 404.24 488.92 d 407.79 489.48 m 411.37 489.36 d 414.97 489.24 m
 416.64 489.19 d 418.33 488.22 d 421.45 486.46 m 421.54 486.41 d 424.47 484.5 d
 427.68 483.07 m 431.26 482.78 d 434.67 483.92 m 436.57 484.62 d 437.98 485.27
d 441.26 486.77 m 441.48 486.87 d 444.57 488.2 d 447.91 488.39 m 451.27 487.09
d 453.3 484.16 m 455.28 481.17 d 457.46 478.31 m 459.9 475.66 d 462.65 473.48 m
 465.99 472.13 d 356.96 505.09 m 360.52 504.54 d 363.9 503.35 m 367.14 501.81 d
 370.4 500.28 m 371.85 499.58 d 373.57 498.59 d 376.69 496.78 m 376.9 496.63 d
379.83 495.01 d 382.95 493.25 m 386.09 491.49 d 389.42 490.11 m 391.79 489.19 d
 392.85 489.29 d 396.43 489.55 m 400.01 489.84 d 403.39 490.88 m 406.53 492.62
d 410.11 492.69 m 413.71 492.69 d 417.22 492.33 m 420.28 490.45 d 423.23 488.39
 m 426.11 486.24 d 429.49 485.13 m 431.5 484.62 d 432.59 485.71 d 435.15 488.25
 m 436.57 489.67 d 437.83 490.62 d 440.71 492.79 m 441.48 493.39 d 444.09 493.1
 d 447.57 492.33 m 450.88 490.91 d 452.89 488.05 m 454.6 484.91 d 456.34 481.75
 m 458.45 478.82 d 460.55 475.9 m 461.42 474.69 d 463.26 473.67 d 356.96 511.59
 m 360.57 511.55 d 364.14 511.3 m 367.74 510.94 d 371.32 510.58 m 371.85 510.51
 d 374.85 509.88 d 378.33 508.98 m 381.76 507.87 d 385.17 506.76 m 386.72
506.25 d 388.65 505.84 d 392.15 505.07 m 395.63 504.05 d 399.09 503.06 m 401.75
 502.29 d 402.45 501.88 d 405.52 499.97 m 406.65 499.27 d 408.88 499.63 d
412.43 500.21 m 415.98 500.79 d 418.42 503.26 m 420.6 506.11 d 423.52 507.9 m
426.59 508.74 d 427 508.74 d 430.6 508.79 m 431.5 508.81 d 434.16 508.35 d
437.37 507.12 m 439.89 504.54 d 442.62 502.24 m 445.71 500.38 d 448.13 497.77 m
 450.37 494.97 d 452.38 495.26 m 454.17 498.37 d 455.96 501.49 m 456.34 502.14
d 457.36 504.8 d 458.64 508.16 m 459.92 511.52 d 461.23 514.88 m 461.42 515.41
d 462.87 518.07 d 464.59 521.26 m 466.28 524.43 d 356.96 511.59 m 360.42 512.58
 d 363.85 513.67 m 367.28 514.81 d 370.69 515.94 m 371.85 516.33 d 374.22 516.6
 d 377.77 516.69 m 381.3 516.02 d 384.85 515.32 m 386.72 514.93 d 388.29 514.3
d 391.62 512.97 m 391.79 512.92 d 395.1 512 d 398.56 511.01 m 401.75 510.12 d
402.01 510.05 d 405.45 508.91 m 406.65 508.5 d 408.95 508.26 d 412.53 507.87 m
416.1 507.46 d 419.68 507.9 m 421.54 508.19 d 422.73 509.44 d 425.19 512.05 m
426.59 513.55 d 428.09 513.96 d 431.52 514.9 m 433.82 512.13 d 436.12 509.35 m
436.57 508.81 d 439.26 507.75 d 442.4 506.06 m 445.08 503.67 d 447.84 503.69 m
450.66 505.94 d 452.65 508.86 m 454.34 512.05 d 456.01 515.24 m 456.34 515.87 d
 458.11 518.14 d 460.33 520.99 m 461.42 522.37 d 463.11 523.1 d 356.96 511.59 m
 360.4 512.68 d 363.73 514.03 m 366.97 515.58 d 370.23 517.13 m 371.85 517.88 d
 373.57 518.43 d 377 519.5 m 380.6 519.38 d 384.2 519.23 m 386.72 519.13 d
387.68 518.65 d 390.94 517.13 m 391.79 516.72 d 394.16 515.48 d 397.35 513.82 m
 400.54 512.15 d 403.95 511.93 m 406.65 512.46 d 407.5 512.46 d 411.1 512.46 m
414.7 512.46 d 418.06 513.29 m 421.18 515.12 d 424.35 516.79 m 426.59 517.95 d
427.68 517.97 d 431.26 518.05 m 431.5 518.05 d 434.59 519.38 d 437.81 519.42 m
440.83 517.51 d 443.9 515.61 m 446.39 514.08 d 447.04 514.25 d 450.54 515.1 m
451.44 515.32 d 453.69 516.79 d 456.61 518.84 m 458.81 521.7 d 460.98 524.55 m
461.42 525.1 d 463.72 526.87 d 356.96 547.51 m 360.32 546.18 d 363.39 544.39 m
366.22 542.17 d 369.07 539.97 m 371.85 537.82 d 371.92 537.77 d 375.02 535.91 m
 376.9 534.79 d 378.23 534.36 d 381.66 533.27 m 385.1 532.18 d 388.55 531.17 m
391.79 530.3 d 391.98 530.15 d 394.96 528.1 m 397.91 526.05 d 400.88 523.99 m
401.75 523.39 d 403.1 521.26 d 405.01 518.19 m 406.65 515.56 d 407.11 515.7 d
410.52 516.86 m 413.95 518 d 417.05 519.54 m 418.96 522.59 d 420.89 525.64 m
421.54 526.65 d 423.26 528.29 d 425.87 530.76 m 426.59 531.46 d 429.15 530.88 d
 432.61 529.96 m 435.99 528.7 d 438.58 526.29 m 441 523.6 d 444.33 522.81 m
446.39 522.61 d 447.64 523.48 d 450.62 525.54 m 451.44 526.09 d 452.89 528.27 d
 454.87 531.27 m 456.34 533.47 d 456.75 534.31 d 458.28 537.57 m 459.82 540.84
d 461.35 544.1 m 461.42 544.24 d 462.85 547.36 d 464.37 550.63 m 465.87 553.89
d 356.96 558.75 m 360.54 558.33 d 364 557.44 m 367.4 556.26 d 370.81 555.07 m
371.85 554.71 d 374.12 553.69 d 377.36 552.15 m 380.38 550.19 d 383.4 548.21 m
386.4 546.23 d 388.72 543.5 m 390.94 540.67 d 393.19 537.86 m 395.44 535.06 d
397.71 532.26 m 399.98 529.45 d 402.52 527.11 m 406.05 526.38 d 409.55 526.89 m
 413.08 527.67 d 416.59 528.41 m 416.64 528.44 d 418.96 531.15 d 421.28 533.88
m 421.54 534.17 d 424.51 535.35 d 427.73 536.95 m 430.7 538.98 d 433.36 537.65
m 435.9 535.08 d 438.87 535.66 m 441.48 537.12 d 442.01 537.43 d 445.08 539.34
m 446.39 540.14 d 448.13 541.22 d 451.2 543.08 m 451.44 543.23 d 454.22 545.07
d 457.14 547.14 m 459.94 549.42 d 462.7 551.71 m 465.43 554.08 d 356.96 558.75
m 360.57 558.75 d 364.14 558.43 m 367.72 557.97 d 371.27 557.49 m 371.85 557.42
 d 374.61 556.16 d 377.87 554.66 m 381.16 553.19 d 384.44 551.71 m 386.72
550.67 d 387.75 551.08 d 391.11 552.37 m 391.79 552.61 d 394.06 554.37 d 396.89
 556.59 m 399.74 558.79 d 402.62 560.97 m 405.59 562.98 d 408.54 562.35 m
411.44 560.24 d 414.36 558.12 m 416.64 556.5 d 417.09 555.82 d 419.1 552.85 m
421.13 549.88 d 424.27 548.35 m 426.59 547.58 d 427.66 547.12 d 430.97 545.72 m
 431.5 545.48 d 433.6 547.63 d 436.12 550.21 m 436.57 550.67 d 439.28 551.83 d
442.69 552.97 m 446.24 553.53 d 449.79 553.07 m 451.44 552.85 d 453.37 552.7 d
456.95 552.58 m 460.48 553.36 d 463.96 554.23 m 466.33 554.85 d 356.96 558.75 m
 360.37 559.88 d 363.59 561.45 m 366.61 563.39 d 369.65 565.34 m 371.85 566.72
d 372.72 567.2 d 375.86 568.94 m 376.9 569.52 d 379.1 570.54 d 382.37 572.06 m
385.63 573.58 d 388.99 574.89 m 391.79 575.88 d 392.32 575.54 d 395.42 573.71 m
 398.49 571.84 d 401.58 570.01 m 401.75 569.91 d 405.03 569.02 d 408.35 569.52
m 411.49 571.29 d 414.63 573.05 m 416.64 574.16 d 417.34 573.08 d 419.32 570.08
 m 421.3 567.08 d 423.33 564.09 m 425.34 561.11 d 427.95 559.06 m 431.5 558.43
d 434.91 559.59 m 436.57 560.15 d 438.41 560.1 d 441.96 559.78 m 445.11 558.04
d 448.44 556.74 m 451.44 555.87 d 451.9 555.85 d 455.5 555.63 m 456.34 555.56 d
 459.1 555.48 d 462.7 555.39 m 466.3 555.34 d 356.96 605.17 m 360.57 605 d
364.14 604.71 m 367.72 604.35 d 371.32 603.99 m 371.85 603.94 d 374.9 603.63 d
377.68 602.03 m 379.42 598.89 d 381.18 595.75 m 382.92 592.61 d 384.69 589.44 m
 386.43 586.3 d 388.36 583.28 m 390.34 580.26 d 392.73 578.08 m 396.33 578.18 d
 399.94 578.3 m 401.75 578.35 d 403.51 578.61 d 407.09 579 m 410.64 578.49 d
414.22 578.01 m 416.64 577.67 d 417.29 578.61 d 419.29 581.58 m 421.32 584.58 d
 423.04 587.72 m 424.73 590.91 d 426.42 594.08 m 426.59 594.39 d 429.15 596.4 d
 431.91 597.7 m 434.21 594.95 d 436.5 592.17 m 436.57 592.07 d 439.28 589.9 d
442.01 587.55 m 444.48 584.94 d 446.85 582.24 m 448.9 579.29 d 450.95 576.34 m
451.44 575.64 d 452.77 573.22 d 454.51 570.06 m 456.25 566.91 d 458.16 563.87 m
 460.07 560.8 d 462.29 558.07 m 465.26 556.04 d 356.96 605.17 m 360.57 605.46 d
 364.09 606.12 m 367.6 606.94 d 371.08 607.78 m 371.85 607.98 d 374.32 606.62 d
 377.53 605.03 m 381.04 604.21 d 384.54 603.38 m 386.72 602.85 d 388.07 602.85
d 391.67 602.85 m 391.79 602.85 d 395.27 602.97 d 398.87 603.07 m 401.75 603.17
 d 402.47 603.19 d 406.07 603.31 m 406.65 603.31 d 409.65 603.26 d 413.25
603.22 m 416.64 603.17 d 416.85 603.14 d 420.43 602.76 m 421.54 602.64 d 424.01
 602.27 d 427.56 601.67 m 431.02 600.73 d 434.28 599.2 m 436.57 598.04 d 437.57
 597.75 d 441 596.71 m 441.48 596.57 d 444.48 595.77 d 447.18 593.84 m 448.97
590.72 d 450.76 587.6 m 451.44 586.42 d 452.28 584.34 d 453.66 581 m 455.01
577.67 d 456.37 574.36 m 457.79 571.05 d 459.22 567.74 m 460.67 564.43 d 462.36
 561.28 m 464.34 558.29 d 356.96 605.17 m 360.54 605.63 d 363.97 606.65 m
367.31 608 d 370.64 609.35 m 371.85 609.84 d 374.15 609.74 d 377.72 609.67 m
381.33 610.03 d 384.9 610.37 m 386.72 610.54 d 388.46 610.2 d 392.01 609.55 m
395.44 608.51 d 398.9 607.49 m 401.75 606.65 d 402.38 606.53 d 405.88 605.8 m
406.65 605.66 d 409.43 605.15 d 412.99 604.52 m 416.51 603.89 d 419.99 604.76 m
 421.54 605.17 d 423.4 605.9 d 426.79 607.11 m 430.39 607.01 d 433.89 607.59 m
436.57 608.29 d 437.3 607.88 d 440.49 606.19 m 441.48 605.66 d 443.15 603.84 d
445.61 601.21 m 446.39 600.39 d 447.4 598.12 d 448.88 594.83 m 450.35 591.57 d
451.78 588.26 m 453.11 584.9 d 454.41 581.56 m 455.72 578.2 d 457.19 574.91 m
458.86 571.72 d 460.53 568.53 m 461.42 566.79 d 462.51 565.56 d 464.88 562.85 m
 466.33 561.21 d 356.96 619.14 m 360.57 619.14 d 363.97 618.2 m 367.26 616.75 d
 370.55 615.3 m 371.85 614.72 d 373.83 613.8 d 377.1 612.47 m 380.36 613.99 d
383.62 615.52 m 386.72 616.97 d 386.88 617.02 d 390.32 618.13 m 391.79 618.59 d
 393.84 618.44 d 397.42 618.15 m 401.02 617.89 d 404.48 616.92 m 406.65 616.19
d 407.91 616.56 d 411.34 617.57 m 414.8 618.61 d 418.16 618.39 m 421.4 616.8 d
424.06 614.38 m 426.59 612.01 d 426.71 611.99 d 430.27 611.48 m 431.5 611.31 d
433.7 610.47 d 437.08 609.52 m 440.54 610.49 d 443.15 608.75 m 445.47 605.97 d
447.23 602.9 m 448.66 599.59 d 450.08 596.28 m 451.44 593.16 d 451.53 592.99 d
453.06 589.73 m 454.6 586.47 d 456.15 583.2 m 456.34 582.77 d 457.46 579.87 d
458.76 576.51 m 460.04 573.15 d 461.35 569.79 m 461.42 569.6 d 463.14 566.67 d
464.95 563.56 m 466.33 561.21 d 356.96 619.14 m 360.57 619.14 d 364.17 619.14 m
 367.77 619.14 d 371.37 619.14 m 371.85 619.14 d 374.97 619.14 d 378.57 619.14
m 382.17 619.14 d 385.77 619.14 m 386.72 619.14 d 389.37 619.14 d 392.97 619.14
 m 396.55 619.14 d 400.15 619.14 m 401.75 619.14 d 403.75 619.14 d 407.35
619.14 m 410.96 619.14 d 414.56 619.14 m 416.64 619.14 d 418.16 619.14 d 421.74
 619.02 m 424.85 617.26 d 428.12 615.76 m 431.5 614.65 d 434.25 617.04 m 436.57
 619.07 d 436.86 618.63 d 438.85 615.64 m 440.85 612.64 d 443.9 611.24 m 446.39
 610.76 d 446.87 609.81 d 448.51 606.6 m 450.16 603.41 d 451.68 600.17 m 452.79
 596.74 d 453.88 593.31 m 454.97 589.87 d 456.08 586.44 m 456.34 585.57 d
457.26 583.06 d 458.52 579.68 m 459.75 576.29 d 460.98 572.91 m 461.42 571.77 d
 462.41 569.62 d 463.93 566.33 m 465.46 563.07 d 356.96 619.14 m 360.57 619.14
d 364.17 619.14 m 367.77 619.14 d 371.37 619.14 m 371.85 619.14 d 374.97 619.14
 d 378.57 619.14 m 382.17 619.14 d 385.77 619.14 m 386.72 619.14 d 389.37
619.14 d 392.97 619.14 m 396.55 619.14 d 400.15 619.14 m 401.75 619.14 d 403.75
 619.14 d 407.35 619.14 m 410.96 619.14 d 414.56 619.14 m 416.64 619.14 d
418.16 619.14 d 421.76 619.14 m 425.36 619.14 d 428.96 619.14 m 431.5 619.14 d
432.56 619.14 d 436.16 619.14 m 436.57 619.14 d 439.76 619.14 d 442.88 617.89 m
 445.54 615.47 d 448.56 615.93 m 451.44 617.5 d 451.73 617.6 d 455.14 618.73 m
456.34 619.14 d 458.69 619.14 d 462.27 619.14 m 465.87 619.14 d 356.96 619.14 m
 360.57 619.14 d 364.17 619.14 m 367.77 619.14 d 371.37 619.14 m 371.85 619.14
d 374.97 619.14 d 378.57 619.14 m 382.17 619.14 d 385.77 619.14 m 386.72 619.14
 d 389.37 619.14 d 392.97 619.14 m 396.55 619.14 d 400.15 619.14 m 401.75
619.14 d 403.75 619.14 d 407.35 619.14 m 410.96 619.14 d 414.56 619.14 m 416.64
 619.14 d 418.16 619.14 d 421.76 619.14 m 425.36 619.14 d 428.96 619.14 m 431.5
 619.14 d 432.56 619.14 d 436.16 619.14 m 436.57 619.14 d 439.76 619.14 d
443.37 619.14 m 446.39 619.14 d 446.97 619.14 d 450.57 619.14 m 451.44 619.14 d
 454.17 619.14 d 457.75 619.14 m 461.35 619.14 d 464.95 619.14 m 466.33 619.14
d 356.96 619.14 m 360.57 619.14 d 364.17 619.14 m 367.77 619.14 d 371.37 619.14
 m 371.85 619.14 d 374.97 619.14 d 378.57 619.14 m 382.17 619.14 d 385.77
619.14 m 386.72 619.14 d 389.37 619.14 d 392.97 619.14 m 396.55 619.14 d 400.15
 619.14 m 401.75 619.14 d 403.75 619.14 d 407.35 619.14 m 410.96 619.14 d
414.56 619.14 m 416.64 619.14 d 418.16 619.14 d 421.76 619.14 m 425.36 619.14 d
 428.96 619.14 m 431.5 619.14 d 432.56 619.14 d 436.16 619.14 m 436.57 619.14 d
 439.76 619.14 d 443.37 619.14 m 446.39 619.14 d 446.97 619.14 d 450.57 619.14
m 451.44 619.14 d 454.17 619.14 d 457.75 619.14 m 461.35 619.14 d 464.95 619.14
 m 466.33 619.14 d 145.61 115.19 m 148.22 115.19 d 151 115.19 d 153.64 115.19 d
 156.42 115.19 d 159.03 115.19 d 161.81 115.19 d 164.42 115.19 d 167.2 115.19 d
 169.81 115.19 d 172.59 115.19 d 175.2 115.19 d 177.97 115.19 d 180.61 115.19 d
 183.39 115.19 d 186 115.19 d 188.78 115.19 d 191.39 115.19 d 194.17 115.19 d
196.78 115.19 d 199.56 115.19 d 202.17 115.19 d 204.95 115.19 d 207.58 115.19 d
 210.34 115.19 d 212.97 115.19 d 215.75 115.19 d 218.36 115.19 d 221.14 115.19
d 223.75 115.19 d 226.53 115.19 d 229.14 115.19 d 231.92 115.19 d 234.53 115.19
 d 237.31 115.19 d 239.94 115.19 d 242.72 115.19 d 245.33 115.19 d 248.11
115.19 d 250.72 115.19 d 253.33 115.19 d 256.11 115.19 d 258.72 115.19 d 261.5
115.19 d 264.13 115.19 d 266.91 115.19 d 269.52 115.19 d 272.3 115.19 d 274.91
115.19 d 277.69 115.36 d 280.3 115.19 d 282.99 115.45 d 285.69 116.2 d 287.26
118.16 d 288.47 120.07 d 291.11 120.84 d 292.48 119.42 d 293.86 117.6 d 296.5
115.43 d 299.27 115.19 d 301.88 115.19 d 304.66 115.19 d 307.27 115.19 d 310.05
 115.19 d 312.66 115.19 d 315.44 115.19 d 318.05 115.19 d 320.83 115.19 d
323.47 115.19 d 326.25 115.19 d 328.86 115.19 d 331.64 115.19 d 334.25 115.19 d
 337.03 115.19 d 339.64 115.19 d 342.42 115.19 d 345.03 115.19 d 347.8 115.19 d
 350.44 115.19 d 353.22 115.19 d 355.83 115.19 d 358.61 115.19 d 361.22 115.19
d 363.83 115.19 d 366.61 115.19 d 369.22 115.19 d 372 115.19 d 374.63 115.19 d
377.41 115.19 d 380.02 115.19 d 382.8 115.19 d 385.41 115.19 d 388.19 115.19 d
390.8 115.19 d 393.58 115.19 d 396.19 115.19 d 398.97 115.19 d 401.58 115.19 d
404.36 115.19 d 406.99 115.19 d 409.77 115.19 d 412.38 115.19 d 415.16 115.19 d
 417.77 115.19 d 420.55 115.19 d 423.16 115.19 d 425.94 115.19 d 428.55 115.19
d 431.33 115.19 d 433.96 115.19 d 436.74 115.19 d 439.35 115.19 d 442.13 115.19
 d 444.74 115.19 d 447.52 115.19 d 450.13 115.19 d 452.91 115.19 d 455.52
115.19 d 458.3 115.19 d 460.94 115.19 d 463.69 115.19 d 466.33 115.19 d 145.61
116.2 m 148.22 116.13 d 151 116.03 d 153.64 115.81 d 156.42 115.5 d 159.03
115.26 d 161.81 115.19 d 164.42 115.19 d 167.1 115.16 d 169.81 115.19 d 172.59
115.5 d 175.2 115.65 d 177.97 115.43 d 180.61 115.19 d 183.39 115.19 d 186
115.19 d 188.78 115.19 d 191.39 115.19 d 194.17 115.19 d 196.78 115.19 d 199.56
 115.19 d 202.17 115.19 d 204.95 115.19 d 207.58 115.19 d 210.34 115.19 d
212.97 115.19 d 215.75 115.19 d 218.36 115.19 d 221.14 115.19 d 223.75 115.19 d
 226.53 115.19 d 229.14 115.19 d 231.92 115.19 d 234.53 115.19 d 237.31 115.19
d 239.94 115.19 d 242.72 115.19 d 245.33 115.19 d 248.11 115.19 d 250.72 115.19
 d 253.33 115.19 d 256.11 115.19 d 258.72 115.19 d 261.5 115.19 d 264.13 115.19
 d 266.91 115.19 d 269.52 115.19 d 272.3 115.19 d 274.91 115.81 d 277.69 117.51
 d 280.3 119.68 d 283.08 121.23 d 285.69 122 d 288.47 122 d 291.11 120.24 d
292.48 118.79 d 293.86 117.36 d 296.5 115.57 d 299.27 115.19 d 301.88 115.19 d
304.66 115.19 d 307.27 115.19 d 310.05 115.19 d 312.66 115.19 d 315.44 115.19 d
 318.05 115.19 d 320.83 115.19 d 323.47 115.19 d 326.25 115.19 d 328.86 115.26
d 331.64 115.19 d 334.25 115.19 d 336.93 115.28 d 339.64 115.43 d 342.42 115.96
 d 345.03 116.42 d 347.8 116.66 d 350.44 116.52 d 353.22 116.27 d 355.83 116.2
d 358.61 116.2 d 361.22 116.2 d 363.83 116.13 d 366.61 115.96 d 369.22 115.74 d
 372 115.5 d 374.63 115.26 d 377.41 115.19 d 380 115.19 d 382.8 115.19 d 385.41
 115.19 d 388.19 115.19 d 390.8 115.19 d 393.58 115.19 d 396.19 115.19 d 398.97
 115.19 d 401.58 115.19 d 404.36 115.19 d 406.99 115.19 d 409.77 115.19 d
412.38 115.19 d 415.16 115.19 d 417.77 115.19 d 420.55 115.19 d 423.16 115.19 d
 425.94 115.19 d 428.55 115.19 d 431.33 115.19 d 433.96 115.19 d 436.74 115.19
d 439.35 115.19 d 442.13 115.19 d 444.74 115.19 d 447.52 115.19 d 450.13 115.19
 d 452.91 115.19 d 455.52 115.19 d 458.3 115.19 d 460.94 115.19 d 463.69 115.19
 d 466.33 115.19 d 145.61 116.2 m 148.22 116.35 d 151 116.73 d 153.64 117.43 d
156.42 118.38 d 159.03 119.37 d 161.81 120.53 d 164.42 121.86 d 167.2 123.26 d
169.81 123.4 d 172.59 121.32 d 173.89 119.97 d 175.2 118.76 d 177.97 117.75 d
180.61 119.29 d 181.99 120.65 d 183.39 121.71 d 186 120.84 d 187.38 119.25 d
188.78 117.51 d 191.39 115.57 d 194.17 115.19 d 196.78 115.19 d 199.56 115.19 d
 202.17 115.19 d 204.95 115.19 d 207.58 115.19 d 210.34 115.19 d 212.97 115.19
d 215.75 115.19 d 218.36 115.19 d 221.14 115.19 d 223.75 115.19 d 226.53 115.19
 d 229.14 115.19 d 231.92 115.19 d 234.53 115.19 d 237.31 115.19 d 239.94
115.19 d 242.72 115.19 d 245.33 115.19 d 248.11 115.19 d 250.72 115.19 d 253.33
 115.19 d 256.11 115.19 d 258.72 115.19 d 261.5 115.19 d 264.13 115.19 d 266.91
 115.19 d 269.52 115.19 d 272.3 115.26 d 274.91 115.81 d 277.69 117.43 d 280.3
119.68 d 283.08 121.47 d 285.69 121.86 d 288.47 121.08 d 291.11 122 d 292.48
123.48 d 293.86 125.26 d 295.19 127.03 d 296.5 128.67 d 297.87 130.03 d 299.27
131.09 d 301.88 132.01 d 304.66 131.4 d 307.27 129.45 d 308.68 128.09 d 310.05
126.59 d 311.36 125 d 312.66 123.4 d 314.07 121.88 d 315.44 120.45 d 318.05
118.06 d 320.83 116.27 d 323.47 115.19 d 326.95 115.11 d 330.74 115.14 d 334.25
 115.19 d 337.03 115.19 d 339.64 115.43 d 342.42 115.89 d 345.03 116.42 d 347.8
 116.66 d 350.44 116.52 d 353.22 116.27 d 355.83 116.2 d 358.61 116.2 d 361.22
116.35 d 363.83 117.22 d 366.61 118.21 d 369.22 118.91 d 372 118.45 d 374.63
116.66 d 377.85 116.25 d 381.4 115.86 d 384.98 115.52 d 388.19 115.26 d 390.8
115.19 d 393.58 115.19 d 396.19 115.19 d 398.97 115.19 d 401.58 115.19 d 404.36
 115.19 d 406.99 115.19 d 409.77 115.43 d 412.38 115.57 d 415.16 115.5 d 417.77
 115.77 d 420.55 116.25 d 423.16 116.97 d 424.9 118.86 d 425.94 120.91 d 427.25
 122.63 d 428.55 123.79 d 431.33 123.57 d 432.32 121.71 d 433.96 119.37 d 436.6
 117.82 d 439.47 116.44 d 442.13 115.36 d 444.74 115.36 d 447.43 115.26 d
450.13 115.19 d 452.91 115.19 d 455.52 115.19 d 458.3 115.19 d 460.94 115.19 d
463.69 115.19 d 466.33 115.19 d 145.61 145.81 m 146.89 144.6 d 148.22 143.25 d
149.63 141.77 d 151 140.15 d 152.33 138.29 d 153.64 136.43 d 155.01 134.71 d
156.42 133.17 d 159.03 130.92 d 161.81 129.23 d 164.42 127.44 d 167.2 125.43 d
169.81 124.18 d 172.59 124.73 d 175.2 125.89 d 177.97 126.35 d 180.61 125.51 d
183.39 123.79 d 186 122.7 d 188.78 121.93 d 191.39 120.14 d 192.77 118.98 d
194.17 117.82 d 196.78 115.96 d 199.44 115.62 d 202.29 115.4 d 204.95 115.26 d
207.58 115.19 d 210.34 115.19 d 212.97 115.19 d 215.75 115.19 d 218.36 115.19 d
 221.14 115.19 d 223.75 115.19 d 226.53 115.19 d 229.14 115.19 d 231.92 115.19
d 234.53 115.19 d 237.31 115.19 d 239.94 115.19 d 242.72 115.19 d 245.33 115.19
 d 248.11 115.19 d 250.72 115.19 d 253.31 115.4 d 256.11 115.69 d 258.72 116.03
 d 261.5 117.43 d 264.13 118.91 d 266.91 120.38 d 269.52 121.78 d 272.3 123.26
d 274.91 124.8 d 277.69 126.28 d 280.3 127.9 d 283.08 129.69 d 285.69 131.31 d
288.47 132.32 d 291.11 132.56 d 293.86 132.25 d 296.5 131.93 d 299.27 131.79 d
301.88 131.69 d 304.66 131.55 d 307.27 131.23 d 310.05 130.92 d 312.66 130.46 d
 315.44 129.83 d 318.05 129.16 d 320.83 128.36 d 323.47 127.58 d 326.25 126.74
d 328.86 125.96 d 331.64 125.26 d 334.25 124.73 d 337.03 124.8 d 339.64 126.04
d 341.04 127.2 d 342.42 128.6 d 343.72 130.22 d 345.03 132.01 d 346.43 133.92 d
 347.8 135.9 d 349.11 137.81 d 350.44 139.69 d 351.82 141.55 d 353.22 143.25 d
355.83 145.59 d 358.61 145.2 d 359.91 143.85 d 361.22 142.01 d 362.52 139.86 d
363.83 137.52 d 365.23 135.1 d 366.61 132.64 d 367.91 130.22 d 369.22 127.9 d
370.62 125.72 d 372 123.79 d 373.3 122.24 d 374.63 121.01 d 377.41 119.46 d
380.02 119.08 d 382.8 119.29 d 385.41 119.68 d 388.19 119.68 d 390.8 119.08 d
393.58 118.06 d 396.19 116.81 d 398.97 115.81 d 401.58 115.19 d 404.36 115.19 d
 407.55 115.38 d 411.08 115.67 d 414.58 116.03 d 417.77 116.52 d 419.83 117.92
d 420.55 119.46 d 423.16 121.61 d 425.94 123.19 d 427.25 124.54 d 428.55 126.04
 d 429.95 127.54 d 431.33 128.67 d 433.96 128.77 d 435.34 127.7 d 436.74 126.11
 d 438.05 124.08 d 439.35 121.86 d 440.73 119.75 d 442.13 117.89 d 444.74
115.74 d 447.4 115.45 d 450.25 115.31 d 452.91 115.26 d 455.52 115.19 d 458.3
115.19 d 460.94 115.19 d 463.69 115.19 d 466.33 115.19 d 145.61 145.81 m 148.22
 145.28 d 151 144.02 d 153.64 142.01 d 155.01 140.83 d 156.42 139.62 d 159.03
137.28 d 161.81 135.03 d 164.42 133.26 d 167.2 132.25 d 169.81 132.08 d 172.59
132.64 d 175.2 132.56 d 177.97 131.02 d 179.28 129.64 d 180.61 128.14 d 181.99
126.69 d 183.39 125.65 d 186 126.21 d 188.78 127.75 d 191.39 125.89 d 192.77
123.86 d 194.17 121.54 d 195.13 119.27 d 196.78 117.29 d 199.44 116.37 d 202.29
 115.72 d 204.95 115.26 d 207.58 115.19 d 210.34 115.19 d 212.97 115.19 d
215.75 115.19 d 218.36 115.19 d 221.14 115.19 d 223.75 115.19 d 226.53 115.19 d
 229.14 115.19 d 231.92 115.19 d 234.53 115.19 d 237.31 115.19 d 239.94 115.19
d 242.72 115.19 d 245.33 115.19 d 248.11 115.19 d 250.72 115.19 d 253.31 115.4
d 256.11 115.69 d 258.72 116.03 d 261.5 117.43 d 264.13 118.91 d 266.91 120.38
d 269.52 121.78 d 272.3 123.26 d 274.91 124.8 d 277.69 126.28 d 280.3 127.9 d
283.08 129.69 d 285.69 131.31 d 288.47 132.32 d 291.11 132.56 d 293.86 132.25 d
 296.5 131.86 d 299.27 131.79 d 301.88 132.08 d 304.66 132.39 d 307.27 132.18 d
 310.05 131.48 d 312.66 130.61 d 315.44 129.76 d 318.05 128.99 d 320.83 128.29
d 323.47 127.58 d 326.25 126.81 d 328.86 126.04 d 331.64 125.26 d 334.25 124.73
 d 337.03 124.8 d 339.64 126.04 d 341.04 127.2 d 342.42 128.6 d 343.72 130.22 d
 345.03 132.01 d 346.43 133.92 d 347.8 135.9 d 349.11 137.86 d 350.44 139.76 d
351.82 141.58 d 353.22 143.17 d 355.83 145.42 d 358.61 145.59 d 361.22 143.73 d
 362.52 142.47 d 363.83 141.09 d 365.23 139.69 d 366.61 138.29 d 367.91 136.86
d 369.22 135.41 d 370.62 134.04 d 372 132.71 d 374.63 130.32 d 377.41 128.07 d
380.02 125.96 d 382.8 123.96 d 385.41 122.17 d 388.19 120.53 d 390.8 119.29 d
393.58 118.59 d 396.19 118.45 d 398.97 118.84 d 401.58 119.54 d 404.36 120.38 d
 406.99 121.08 d 409.77 121.32 d 412.38 121.32 d 415.16 121.61 d 417.77 122.63
d 420.55 124.88 d 421.86 126.86 d 423.16 129.06 d 424.56 131.38 d 425.94 133.26
 d 428.55 133.8 d 431.33 131.86 d 433.96 130.32 d 436.74 129.23 d 439.35 127.9
d 440.73 126.74 d 442.13 125.26 d 443.44 123.33 d 444.74 121.32 d 446.12 119.56
 d 447.52 118.13 d 450.13 116.66 d 452.91 115.89 d 455.52 115.26 d 458.2 115.19
 d 460.94 115.19 d 463.69 115.19 d 466.33 115.19 d 145.61 157.75 m 148.22
157.36 d 151 156.59 d 153.64 155.18 d 156.42 153.42 d 159.03 151.39 d 160.4
150.28 d 161.81 149.07 d 163.11 147.81 d 164.42 146.51 d 165.82 145.2 d 167.2
143.87 d 168.5 142.47 d 169.81 141 d 171.21 139.38 d 172.59 137.76 d 173.89
136.26 d 175.2 135.03 d 177.97 133.87 d 180.61 134.81 d 183.39 135.97 d 184.69
134.91 d 186 133.17 d 187.38 130.85 d 188.78 128.91 d 191.39 129.23 d 192.77
130.7 d 194.17 132.47 d 195.47 133.87 d 196.78 135.12 d 199.56 137.28 d 202.17
139.38 d 204.95 141.38 d 207.58 143.1 d 210.34 144.65 d 212.97 145.81 d 215.75
146.51 d 218.36 146.82 d 221.14 147.06 d 223.75 146.97 d 226.53 146.51 d 229.14
 145.28 d 231.92 143.17 d 233.22 141.87 d 234.53 140.39 d 235.93 138.73 d
237.31 136.89 d 238.64 134.98 d 239.94 132.95 d 241.32 130.77 d 242.72 128.53 d
 244.03 126.18 d 245.33 123.86 d 246.71 121.64 d 248.11 119.68 d 249.42 118.13
d 250.72 117.22 d 253.33 118.06 d 254.73 119.46 d 256.11 121.08 d 257.42 122.44
 d 258.72 123.64 d 261.5 125.58 d 264.13 127.37 d 266.91 129.06 d 269.52 130.61
 d 272.3 132.08 d 274.91 133.48 d 277.69 134.88 d 280.3 136.36 d 283.08 137.9 d
 285.69 139.31 d 288.47 140.22 d 291.11 140.47 d 293.86 139.76 d 296.5 138.6 d
299.27 137.52 d 301.88 137.2 d 304.66 138.15 d 307.27 140.54 d 308.68 142.04 d
310.05 143.63 d 311.36 145.25 d 312.66 146.75 d 314.07 148.01 d 315.44 149.07 d
 318.05 150.54 d 320.83 151.56 d 323.47 152.4 d 326.25 153.42 d 328.86 154.58 d
 331.64 155.74 d 334.25 156.76 d 337.03 157.53 d 339.64 158.06 d 342.42 158.45
d 345.03 158.52 d 347.8 158.45 d 350.44 158.13 d 353.22 157.92 d 355.83 157.82
d 358.61 157.6 d 361.22 157.29 d 363.83 156.66 d 366.61 155.89 d 369.22 155.04
d 372 154.41 d 374.63 153.95 d 377.41 153.88 d 380.02 154.27 d 382.8 155.04 d
385.41 156.2 d 388.19 157.67 d 390.8 159.29 d 393.58 160.94 d 396.19 162.34 d
398.97 163.4 d 401.58 163.96 d 404.36 163.96 d 406.99 164.1 d 409.77 164.59 d
412.38 164.66 d 415.16 163.33 d 416.47 161.78 d 417.77 159.68 d 419.17 157.07 d
 420.55 154.19 d 421.86 151.27 d 423.16 148.61 d 424.56 146.48 d 425.94 145.03
d 428.55 145.03 d 431.33 145.42 d 432.63 144.09 d 433.96 142.16 d 435.34 139.89
 d 436.74 137.76 d 439.35 135.73 d 442.13 133.94 d 443.44 132.39 d 444.74
130.46 d 446.12 128.09 d 447.52 125.72 d 448.83 123.62 d 450.13 122.39 d 451.53
 123.02 d 452.91 124.95 d 453.78 127.17 d 454.65 129.71 d 455.52 132.39 d
456.46 134.81 d 457.38 137.08 d 458.3 139.14 d 459.61 141.51 d 460.94 143.34 d
462.31 144.67 d 463.69 145.66 d 466.33 147.06 d 145.61 157.75 m 148.22 157.67 d
 151 157.43 d 153.64 157.14 d 156.42 156.66 d 159.03 156.13 d 161.81 155.43 d
164.42 154.51 d 167.2 153.32 d 169.81 151.85 d 172.59 149.99 d 173.89 148.83 d
175.2 147.52 d 176.6 146.07 d 177.97 144.43 d 179.28 142.4 d 180.61 140.3 d
181.99 138.24 d 183.39 136.6 d 186 135.9 d 188.78 137.59 d 191.39 138.99 d
194.17 139.91 d 196.78 141 d 199.56 142.16 d 202.17 143.1 d 204.95 143.95 d
207.58 144.82 d 210.34 145.49 d 212.97 146.05 d 215.75 146.68 d 218.36 147.06 d
 221.14 147.06 d 223.75 147.14 d 226.53 147.35 d 229.14 147.45 d 231.92 147.14
d 234.53 146.82 d 237.31 146.51 d 239.94 146.12 d 242.72 145.73 d 245.33 145.28
 d 248.11 144.89 d 250.72 144.5 d 253.33 144.12 d 256.11 143.87 d 258.72 143.8
d 261.5 143.73 d 264.13 143.73 d 266.91 143.8 d 269.52 143.95 d 272.3 144.12 d
274.91 144.12 d 277.69 144.02 d 280.3 143.87 d 283.08 143.63 d 285.69 143.41 d
288.47 143.41 d 291.11 143.87 d 293.86 144.72 d 296.5 145.42 d 299.27 146.05 d
301.88 146.58 d 304.66 147.06 d 307.27 147.35 d 310.05 147.98 d 312.66 149.14 d
 315.44 151.17 d 316.75 152.48 d 318.05 153.95 d 319.46 155.52 d 320.83 157.14
d 322.16 158.71 d 323.47 160.24 d 324.84 161.69 d 326.25 163.01 d 328.86 165.12
 d 331.64 166.66 d 334.25 167.37 d 337.03 167.37 d 339.64 167.05 d 342.42
166.35 d 345.03 165.26 d 347.8 163.72 d 350.44 161.71 d 353.22 159.61 d 355.83
157.99 d 358.61 157.99 d 361.22 159.29 d 363.83 160.94 d 366.61 162.48 d 369.22
 163.79 d 372 164.73 d 374.63 165.19 d 377.41 165.36 d 380.02 165.43 d 382.8
165.26 d 385.41 165.12 d 388.19 164.8 d 390.8 164.49 d 393.58 164.34 d 396.19
164.49 d 398.97 164.97 d 401.58 165.75 d 404.36 166.91 d 406.99 167.61 d 409.77
 167.29 d 412.38 166.13 d 415.16 164.34 d 417.77 162.24 d 419.17 161.03 d
420.55 159.61 d 421.86 157.89 d 423.16 156.05 d 424.56 154.1 d 425.94 152.33 d
428.55 150.23 d 431.33 149.6 d 433.96 149.21 d 436.74 147.35 d 438.05 145.52 d
439.35 143.49 d 440.73 141.58 d 442.13 140.08 d 444.74 139.38 d 447.52 140.22 d
 450.13 141.55 d 452.91 143.1 d 455.52 144.57 d 458.3 145.81 d 460.94 146.75 d
463.69 147.06 d 466.33 147.06 d 145.61 157.75 m 146.89 158.81 d 148.22 160.31 d
 149.63 162.27 d 151 164.66 d 152.33 167.7 d 153.64 170.63 d 155.01 172.75 d
156.42 174.04 d 159.03 173.33 d 160.4 172.05 d 161.81 170.39 d 163.11 168.65 d
164.42 166.83 d 165.82 165.09 d 167.2 163.4 d 168.5 161.85 d 169.81 160.38 d
171.21 158.98 d 172.59 157.67 d 175.2 155.5 d 177.97 153.81 d 180.61 152.48 d
183.39 151.39 d 186 150.47 d 188.78 149.6 d 191.39 149 d 194.17 148.44 d 196.78
 147.98 d 199.56 147.67 d 202.17 147.35 d 204.95 147.21 d 207.58 147.14 d
210.34 147.06 d 212.97 147.06 d 215.75 147.14 d 218.36 147.21 d 221.14 147.14 d
 223.75 147.06 d 226.53 147.21 d 229.14 147.74 d 231.92 148.54 d 234.53 149.53
d 237.31 150.93 d 239.94 152.79 d 242.72 154.97 d 244.03 156.15 d 245.33 157.43
 d 246.71 158.83 d 248.11 160.31 d 249.42 161.93 d 250.72 163.64 d 252.03
165.41 d 253.33 167.22 d 254.73 169.06 d 256.11 170.94 d 257.42 172.83 d 258.72
 174.66 d 260.12 176.4 d 261.5 178 d 264.13 180.32 d 266.91 180.32 d 268.22
179.14 d 269.52 177.37 d 270.9 175.15 d 272.3 172.63 d 273.61 169.98 d 274.91
167.22 d 276.29 164.46 d 277.69 161.71 d 279 159 d 280.3 156.37 d 281.7 153.69
d 283.08 151.17 d 284.39 148.83 d 285.69 146.82 d 287.09 145.28 d 288.47 144.19
 d 291.11 143.63 d 293.86 144.89 d 296.5 146.89 d 299.27 149.07 d 301.88 151.32
 d 304.66 153.57 d 307.27 155.67 d 310.05 157.6 d 312.66 159.39 d 315.44 161.01
 d 318.05 162.41 d 320.83 163.57 d 323.47 164.66 d 326.25 165.58 d 328.86
166.35 d 331.64 166.91 d 334.25 167.29 d 337.03 167.37 d 339.64 167.05 d 342.42
 166.45 d 345.03 165.26 d 347.8 163.79 d 350.44 161.78 d 353.22 159.53 d 355.83
 157.92 d 358.61 158.37 d 359.91 159.53 d 361.22 161.08 d 362.52 162.82 d
363.83 164.66 d 365.23 166.47 d 366.61 168.21 d 367.91 169.83 d 369.22 171.23 d
 372 173.19 d 374.63 173.65 d 377.41 173.02 d 380.02 171.86 d 382.8 170.56 d
385.41 169.54 d 388.19 169.08 d 390.8 169.23 d 393.58 169.54 d 396.19 169.78 d
398.97 169.85 d 401.58 169.54 d 404.36 168.91 d 406.99 168.21 d 409.77 167.92 d
 412.38 167.68 d 415.16 167.05 d 417.77 165.89 d 420.55 164.2 d 423.16 162.63 d
 425.94 161.08 d 428.55 158.91 d 431.33 158.62 d 432.63 160.4 d 433.96 163.01 d
 435.34 166.23 d 436.74 169.37 d 438.05 171.88 d 439.35 173.58 d 442.13 173.48
d 443.44 171.59 d 444.74 168.98 d 446.12 166.18 d 447.52 163.33 d 448.83 160.89
 d 450.13 158.69 d 451.53 156.66 d 452.91 154.8 d 454.22 153.08 d 455.52 151.56
 d 458.3 149.31 d 460.94 147.98 d 463.69 147.35 d 466.33 147.06 d 145.61 189.07
 m 148.22 186.99 d 149.63 185.42 d 151 183.58 d 152.33 181.29 d 153.64 179.38 d
 156.42 178.99 d 157.72 180.51 d 159.03 182.11 d 161.81 182.25 d 163.11 180.83
d 164.42 178.99 d 165.82 177.47 d 167.2 176.04 d 169.81 173.65 d 171.21 172.39
d 172.59 171.09 d 173.89 169.71 d 175.2 168.31 d 176.6 166.93 d 177.97 165.58 d
 179.28 164.32 d 180.61 163.11 d 183.39 160.86 d 186 158.76 d 188.78 156.83 d
191.39 155.11 d 194.17 153.64 d 196.78 152.26 d 199.56 151.08 d 202.17 150.16 d
 204.95 149.31 d 207.58 148.61 d 210.34 148.13 d 212.97 147.74 d 215.75 147.35
d 218.36 147.28 d 221.14 147.6 d 223.75 147.74 d 226.53 147.52 d 229.14 147.67
d 231.92 148.54 d 234.53 149.6 d 237.31 150.93 d 239.94 152.79 d 242.72 154.97
d 244.03 156.15 d 245.33 157.43 d 246.71 158.83 d 248.11 160.31 d 249.42 161.93
 d 250.72 163.64 d 252.03 165.41 d 253.33 167.22 d 254.73 169.06 d 256.11
170.94 d 257.42 172.83 d 258.72 174.66 d 260.12 176.4 d 261.5 178 d 264.13
180.32 d 266.91 180.32 d 268.22 179.14 d 269.52 177.37 d 270.9 175.15 d 272.3
172.63 d 273.61 169.98 d 274.91 167.22 d 276.29 164.46 d 277.69 161.71 d 279
159 d 280.3 156.37 d 281.7 153.69 d 283.08 151.17 d 284.39 148.83 d 285.69
146.82 d 287.09 145.28 d 288.47 144.19 d 291.11 143.63 d 293.86 144.89 d 296.5
146.89 d 299.27 149.07 d 301.88 151.32 d 304.66 153.57 d 307.27 155.67 d 310.05
 157.67 d 312.66 159.46 d 315.44 160.94 d 318.05 162.24 d 320.83 163.5 d 323.47
 164.66 d 326.25 165.96 d 328.86 167.51 d 331.64 169.47 d 334.25 171.86 d
335.62 173.19 d 337.03 174.57 d 338.33 175.94 d 339.64 177.3 d 341.04 178.53 d
342.42 179.69 d 345.03 181.87 d 347.8 183.8 d 350.44 185.59 d 353.22 187.45 d
355.83 188.92 d 358.61 188.61 d 361.22 186.43 d 362.52 185.03 d 363.83 183.58 d
 365.23 182.18 d 366.61 180.85 d 369.22 178.53 d 372 176.91 d 374.63 176.28 d
377.41 176.14 d 380.02 175.97 d 382.8 175.65 d 385.41 175.12 d 388.19 174.35 d
390.8 173.33 d 393.58 172.49 d 396.19 172.03 d 398.97 172.17 d 401.58 173.09 d
404.36 174.88 d 406.99 176.81 d 409.77 178.29 d 412.38 178.85 d 415.16 178.46 d
 417.77 176.74 d 419.17 175.39 d 420.55 173.65 d 421.86 171.45 d 423.16 168.98
d 424.56 166.4 d 425.94 163.96 d 427.25 161.9 d 428.55 160.55 d 431.33 161.01 d
 432.63 163.28 d 433.96 166.52 d 434.88 169.13 d 435.8 171.88 d 436.74 174.66 d
 437.61 177.3 d 438.48 179.64 d 439.35 181.55 d 442.13 183.17 d 443.44 181.31 d
 444.74 178.39 d 445.66 176.14 d 446.6 173.79 d 447.52 171.4 d 448.83 168.21 d
450.13 165.19 d 451.53 162.36 d 452.91 159.68 d 454.22 157.21 d 455.52 154.97 d
 456.92 152.98 d 458.3 151.32 d 460.94 149 d 463.69 147.98 d 466.33 147.74 d
145.61 189.07 m 148.22 188.68 d 151 188.22 d 153.64 187.3 d 155.01 186.17 d
156.42 184.89 d 159.03 182.71 d 160.4 183.58 d 161.81 185.52 d 163.11 188.61 d
164.42 191.94 d 165.82 194.48 d 167.2 196.51 d 169.81 198.93 d 172.59 200.79 d
175.2 202.8 d 176.6 203.96 d 177.97 205.21 d 179.28 206.47 d 180.61 207.75 d
181.99 209.08 d 183.39 210.48 d 184.69 211.96 d 186 213.5 d 187.38 215.12 d
188.78 216.76 d 190.08 218.38 d 191.39 220 d 192.77 221.67 d 194.17 223.34 d
195.47 225.08 d 196.78 226.84 d 198.18 228.51 d 199.56 230.18 d 200.86 231.77 d
 202.17 233.34 d 203.57 234.87 d 204.95 236.37 d 206.25 237.84 d 207.58 239.24
d 208.96 240.55 d 210.34 241.71 d 212.97 243.66 d 215.75 245.28 d 218.36 246.44
 d 221.14 247.07 d 223.75 247.22 d 226.53 247 d 229.14 246.3 d 231.92 245.28 d
234.53 243.88 d 237.31 241.95 d 238.64 240.79 d 239.94 239.46 d 241.32 238.01 d
 242.72 236.44 d 244.03 234.84 d 245.33 233.1 d 246.71 231.22 d 248.11 229.16 d
 249.42 226.96 d 250.72 224.67 d 252.03 222.25 d 253.33 219.79 d 254.73 217.2 d
 256.11 214.59 d 257.42 211.93 d 258.72 209.32 d 260.12 206.71 d 261.5 204.27 d
 262.81 202.05 d 264.13 200.23 d 266.91 198.37 d 269.52 199.15 d 270.9 200.19 d
 272.3 201.49 d 273.61 202.92 d 274.91 204.41 d 276.29 205.87 d 277.69 207.22 d
 280.3 209.61 d 283.08 211.57 d 285.69 213.04 d 288.47 213.89 d 291.11 214.2 d
293.86 213.96 d 296.5 213.33 d 299.27 212.49 d 301.88 211.33 d 304.66 209.93 d
307.27 208.38 d 310.05 206.76 d 312.66 204.97 d 315.44 203.25 d 318.05 201.39 d
 320.83 199.63 d 323.47 197.84 d 326.25 195.98 d 328.86 194.26 d 331.64 192.57
d 334.25 190.93 d 337.03 189.55 d 339.64 188.37 d 342.42 187.52 d 345.03 186.99
 d 347.8 186.82 d 350.44 187.06 d 353.22 187.98 d 355.83 189 d 358.61 188.68 d
361.22 187.3 d 363.83 185.83 d 366.61 184.81 d 369.22 184.04 d 372 183.58 d
374.63 183.34 d 377.41 183.58 d 380.02 184.65 d 382.8 186.36 d 385.41 188.46 d
386.79 189.67 d 388.19 190.86 d 390.8 192.79 d 393.58 193.42 d 396.19 192.57 d
398.97 190.71 d 401.58 188.37 d 402.98 187.18 d 404.36 186.05 d 406.99 184.36 d
 409.77 183.49 d 412.38 183.8 d 415.16 185.27 d 416.47 186.46 d 417.77 187.91 d
 419.17 189.65 d 420.55 191.56 d 421.86 193.52 d 423.16 195.52 d 424.56 197.45
d 425.94 199.32 d 427.25 201.08 d 428.55 202.41 d 431.33 202.8 d 432.63 201.18
d 433.96 199 d 435.34 196.71 d 436.74 194.89 d 439.35 194.97 d 440.73 196.9 d
442.13 199.85 d 443 202.36 d 443.87 205.14 d 444.74 208.06 d 445.66 210.96 d
446.6 213.86 d 447.52 216.67 d 448.39 219.25 d 449.26 221.7 d 450.13 224.04 d
451.05 226.34 d 451.99 228.56 d 452.91 230.71 d 454.22 233.83 d 455.52 236.68 d
 456.92 239.17 d 458.3 241.32 d 459.61 243.13 d 460.94 244.58 d 463.69 246.3 d
466.33 247.22 d 145.61 189.07 m 148.22 190.78 d 151 191.94 d 153.64 192.4 d
156.42 192.86 d 159.03 193.73 d 161.81 194.51 d 164.42 195.81 d 165.82 197.04 d
 167.2 198.61 d 168.5 200.57 d 169.81 202.87 d 171.21 205.5 d 172.59 208.31 d
173.89 211.18 d 175.2 214.03 d 176.6 216.76 d 177.97 219.23 d 179.28 221.33 d
180.61 223.12 d 181.99 224.5 d 183.39 225.76 d 184.69 227.06 d 186 228.39 d
187.38 229.74 d 188.78 231.1 d 190.08 232.38 d 191.39 233.59 d 194.17 235.74 d
196.78 237.84 d 199.56 239.77 d 202.17 241.42 d 204.95 242.89 d 207.58 244.12 d
 210.34 245.14 d 212.97 245.91 d 215.75 246.52 d 218.36 246.9 d 221.14 247.14 d
 223.75 247.22 d 226.53 246.9 d 229.14 246.3 d 231.92 245.28 d 234.53 243.88 d
237.31 241.95 d 238.64 240.79 d 239.94 239.46 d 241.32 238.01 d 242.72 236.44 d
 244.03 234.84 d 245.33 233.1 d 246.71 231.22 d 248.11 229.16 d 249.42 226.96 d
 250.72 224.67 d 252.03 222.25 d 253.33 219.79 d 254.73 217.2 d 256.11 214.59 d
 257.42 211.93 d 258.72 209.32 d 260.12 206.71 d 261.5 204.27 d 262.81 202.05 d
 264.13 200.23 d 266.91 198.37 d 269.52 199.15 d 270.9 200.19 d 272.3 201.49 d
273.61 202.92 d 274.91 204.41 d 276.29 205.87 d 277.69 207.22 d 280.3 209.61 d
283.08 211.57 d 285.69 213.04 d 288.47 213.89 d 291.11 214.2 d 293.86 213.96 d
296.5 213.33 d 299.27 212.49 d 301.88 211.33 d 304.66 209.93 d 307.27 208.38 d
310.05 206.76 d 312.66 204.97 d 315.44 203.25 d 318.05 201.39 d 320.83 199.63 d
 323.47 197.84 d 326.25 195.98 d 328.86 194.26 d 331.64 192.57 d 334.25 190.93
d 337.03 189.55 d 339.64 188.37 d 342.42 187.52 d 345.03 186.99 d 347.8 186.82
d 350.44 187.13 d 353.22 187.91 d 355.83 188.75 d 358.61 189.38 d 361.22 190.01
 d 363.83 191.17 d 366.61 192.79 d 369.22 194.58 d 372 195.98 d 374.63 196.75 d
 377.41 197.21 d 380.02 197.45 d 382.8 197.45 d 385.41 196.9 d 388.19 195.91 d
390.8 194.72 d 393.58 194.65 d 396.19 195.59 d 398.97 197.14 d 401.58 198.69 d
404.36 199.85 d 406.99 200.31 d 409.77 200.16 d 412.38 200.16 d 415.16 201.18 d
 416.47 202.38 d 417.77 203.96 d 419.17 205.94 d 420.55 207.85 d 423.16 210.17
d 425.94 210.31 d 428.55 208.84 d 431.33 207.92 d 433.96 209.22 d 436.74 209.01
 d 438.05 206.76 d 439.35 204.34 d 442.13 202.87 d 443.44 205.48 d 444.74
209.47 d 445.66 212.49 d 446.6 215.7 d 447.52 218.92 d 448.39 221.84 d 449.26
224.6 d 450.13 227.23 d 451.05 229.67 d 451.99 231.99 d 452.91 234.12 d 454.22
237.02 d 455.52 239.56 d 456.92 241.66 d 458.3 243.35 d 460.94 245.53 d 463.69
246.69 d 466.33 247.22 d 145.61 191.56 m 148.22 191.32 d 151 192.09 d 153.64
194.19 d 155.01 195.42 d 156.42 196.68 d 159.03 199 d 160.4 200.28 d 161.81
201.64 d 163.11 203.09 d 164.42 204.58 d 165.82 206.08 d 167.2 207.61 d 168.5
209.08 d 169.81 210.55 d 171.21 212 d 172.59 213.5 d 173.89 215.07 d 175.2
216.76 d 176.6 218.65 d 177.97 220.7 d 179.28 222.88 d 180.61 225.13 d 181.99
227.42 d 183.39 229.55 d 184.69 231.22 d 186 232.57 d 188.78 234.43 d 191.39
236.22 d 194.17 238.08 d 196.78 239.7 d 199.56 241.17 d 202.17 242.5 d 204.95
243.66 d 207.58 244.75 d 210.34 245.53 d 212.97 246.13 d 215.75 246.69 d 218.36
 247 d 221.14 247.22 d 223.75 247.22 d 226.53 247.14 d 229.14 246.83 d 231.92
246.23 d 234.53 245.53 d 237.31 244.58 d 239.94 243.5 d 242.72 242.26 d 245.33
240.86 d 248.11 239.31 d 250.72 237.53 d 253.33 235.74 d 256.11 233.8 d 258.72
231.87 d 261.5 229.94 d 264.13 228.08 d 266.91 226.21 d 269.52 224.35 d 272.3
222.57 d 274.91 220.87 d 277.69 219.23 d 280.3 217.76 d 283.08 216.45 d 285.69
215.29 d 288.47 214.42 d 291.11 213.96 d 293.86 213.82 d 296.5 214.03 d 299.27
214.66 d 301.88 215.51 d 304.66 216.52 d 307.27 217.61 d 310.05 218.63 d 312.66
 219.3 d 315.44 219.69 d 318.05 219.69 d 320.83 219.3 d 323.47 218.46 d 326.25
217.15 d 328.86 215.36 d 331.64 213.26 d 334.25 210.87 d 335.62 209.56 d 337.03
 208.23 d 338.33 206.83 d 339.64 205.43 d 341.04 204.03 d 342.42 202.65 d
343.72 201.3 d 345.03 200.02 d 346.43 198.74 d 347.8 197.53 d 350.44 195.35 d
353.22 193.42 d 355.83 191.94 d 358.61 191.41 d 361.22 192.02 d 363.83 193.18 d
 366.61 194.89 d 369.22 197.07 d 370.62 198.35 d 372 199.77 d 373.3 201.35 d
374.63 202.96 d 376.01 204.49 d 377.41 205.89 d 380.02 208.14 d 382.8 209.85 d
385.41 211.18 d 388.19 212.49 d 390.8 213.65 d 393.58 214.66 d 396.19 215.51 d
398.97 216.06 d 401.58 216.45 d 404.36 216.6 d 406.99 216.76 d 409.77 217.05 d
412.38 217.3 d 415.16 217.05 d 417.77 216.14 d 420.55 214.98 d 423.16 215.05 d
425.94 216.35 d 428.55 218.07 d 431.33 218.63 d 433.96 216.84 d 436.74 216.21 d
 438.05 217.59 d 439.35 219.69 d 440.73 222.2 d 442.13 224.81 d 443.44 226.99 d
 444.74 228.99 d 446.12 230.98 d 447.52 232.89 d 448.83 234.72 d 450.13 236.53
d 451.53 238.3 d 452.91 239.94 d 454.22 241.37 d 455.52 242.65 d 458.3 244.75 d
 460.94 246.13 d 463.69 246.83 d 466.33 247.22 d 145.61 191.56 m 148.22 191.63
d 151 193.03 d 152.33 194.58 d 153.64 196.51 d 155.01 198.71 d 156.42 201.01 d
157.72 203.33 d 159.03 205.5 d 160.4 207.39 d 161.81 209.08 d 163.11 210.55 d
164.42 211.96 d 165.82 213.31 d 167.2 214.66 d 168.5 216.06 d 169.81 217.44 d
171.21 218.82 d 172.59 220.17 d 173.89 221.45 d 175.2 222.73 d 176.6 223.94 d
177.97 225.2 d 179.28 226.53 d 180.61 228 d 181.99 229.67 d 183.39 231.63 d
184.69 234.05 d 186 236.75 d 187.38 239.7 d 188.78 242.72 d 190.08 245.55 d
191.39 248.3 d 192.77 250.99 d 194.17 253.67 d 195.47 256.38 d 196.78 259.08 d
198.18 261.77 d 199.56 264.35 d 200.86 266.77 d 202.17 269.09 d 203.57 271.36 d
 204.95 273.58 d 206.25 275.74 d 207.58 277.77 d 208.96 279.7 d 210.34 281.49 d
 211.67 283.08 d 212.97 284.51 d 214.35 285.79 d 215.75 286.93 d 218.36 288.62
d 221.14 289.63 d 223.75 289.87 d 226.53 289.49 d 229.14 288.47 d 231.92 287.07
 d 234.53 285.21 d 237.31 283.13 d 239.94 280.71 d 241.32 279.48 d 242.72
278.22 d 245.33 275.83 d 246.71 274.67 d 248.11 273.51 d 250.72 271.19 d 253.33
 269.02 d 256.11 266.91 d 258.72 264.98 d 261.5 263.12 d 264.13 261.5 d 266.91
259.93 d 269.52 258.46 d 272.3 257.15 d 274.91 256.14 d 277.69 255.29 d 280.3
254.59 d 283.08 254.2 d 285.69 254.06 d 288.47 253.96 d 291.11 253.96 d 293.86
253.96 d 296.5 253.74 d 299.27 253.26 d 301.88 252.58 d 304.66 251.49 d 307.27
250.17 d 310.05 248.55 d 312.66 246.61 d 315.44 244.37 d 316.75 243.11 d 318.05
 241.8 d 319.46 240.4 d 320.83 238.93 d 322.16 237.38 d 323.47 235.74 d 324.84
234 d 326.25 232.18 d 327.55 230.32 d 328.86 228.39 d 330.23 226.41 d 331.64
224.35 d 332.94 222.23 d 334.25 220.08 d 335.62 217.93 d 337.03 215.75 d 338.33
 213.53 d 339.64 211.33 d 341.04 209.18 d 342.42 207.07 d 343.72 205 d 345.03
203.04 d 346.43 201.18 d 347.8 199.46 d 349.11 197.89 d 350.44 196.44 d 351.82
195.01 d 353.22 193.73 d 355.83 191.8 d 358.61 192.02 d 361.22 194.05 d 363.83
196.2 d 366.61 198.16 d 369.22 200.02 d 372 202.02 d 374.63 204.34 d 376.01
205.77 d 377.41 207.36 d 378.72 209.2 d 380.02 211.18 d 381.4 213.31 d 382.8
215.51 d 384.11 217.71 d 385.41 219.86 d 386.79 221.84 d 388.19 223.73 d 389.49
 225.51 d 390.8 227.23 d 392.2 228.82 d 393.58 230.32 d 394.88 231.75 d 396.19
233.1 d 397.59 234.41 d 398.97 235.59 d 401.58 237.6 d 404.36 239.24 d 406.99
240.26 d 409.77 240.79 d 412.38 241.03 d 415.16 241.03 d 417.77 241.1 d 420.55
241.49 d 423.16 242.5 d 425.94 243.98 d 428.55 245.04 d 431.33 245.91 d 433.96
246.9 d 436.74 248.69 d 438.05 250.07 d 439.35 251.64 d 440.73 253.36 d 442.13
255.12 d 443.44 256.91 d 444.74 258.7 d 446.12 260.53 d 447.52 262.42 d 448.83
264.4 d 450.13 266.53 d 451.53 268.82 d 452.91 271.26 d 454.22 273.87 d 455.52
276.53 d 456.92 279.19 d 458.3 281.73 d 459.61 283.98 d 460.94 285.91 d 462.31
287.36 d 463.69 288.47 d 466.33 289.87 d 145.61 191.56 m 148.22 193.95 d 149.63
 195.28 d 151 196.68 d 152.33 198.16 d 153.64 199.7 d 155.01 201.3 d 156.42
203.04 d 157.72 204.87 d 159.03 206.98 d 160.4 209.54 d 161.81 212.41 d 163.11
215.6 d 164.42 218.92 d 165.82 222.11 d 167.2 225.2 d 168.5 228.17 d 169.81
231.1 d 171.21 234.02 d 172.59 236.92 d 173.89 239.82 d 175.2 242.72 d 176.6
245.6 d 177.97 248.38 d 179.28 251.04 d 180.61 253.57 d 181.99 255.94 d 183.39
258.24 d 184.69 260.51 d 186 262.73 d 187.38 264.86 d 188.78 266.91 d 190.08
268.82 d 191.39 270.64 d 192.77 272.3 d 194.17 273.9 d 195.47 275.45 d 196.78
276.92 d 198.18 278.27 d 199.56 279.55 d 202.17 281.8 d 204.95 283.81 d 207.58
285.52 d 210.34 287 d 212.97 288.09 d 215.75 288.86 d 218.36 289.39 d 221.14
289.78 d 223.75 289.87 d 226.53 289.39 d 229.14 288.47 d 231.92 287.07 d 234.53
 285.21 d 237.31 283.13 d 239.94 280.71 d 241.32 279.48 d 242.72 278.22 d
245.33 275.9 d 246.71 274.74 d 248.11 273.58 d 250.72 271.26 d 253.33 269.02 d
256.11 266.91 d 258.72 264.98 d 261.5 263.12 d 264.13 261.5 d 266.91 259.93 d
269.52 258.55 d 272.3 257.22 d 274.91 256.14 d 277.69 255.22 d 280.3 254.59 d
283.08 254.2 d 285.69 254.06 d 288.47 253.96 d 291.11 253.96 d 293.86 253.96 d
296.5 253.74 d 299.27 253.26 d 301.88 252.58 d 304.66 251.49 d 307.27 250.17 d
310.05 248.55 d 312.66 246.61 d 315.44 244.37 d 316.75 243.11 d 318.05 241.8 d
319.46 240.4 d 320.83 238.93 d 322.16 237.38 d 323.47 235.74 d 324.84 234 d
326.25 232.18 d 327.55 230.32 d 328.86 228.39 d 330.23 226.41 d 331.64 224.35 d
 332.94 222.23 d 334.25 220.08 d 335.62 217.93 d 337.03 215.75 d 338.33 213.53
d 339.64 211.33 d 341.04 209.18 d 342.42 207.07 d 343.72 205 d 345.03 203.04 d
346.43 201.18 d 347.8 199.46 d 349.11 197.91 d 350.44 196.44 d 351.82 194.97 d
353.22 193.66 d 355.83 191.7 d 358.61 192.09 d 359.91 193.25 d 361.22 194.82 d
362.52 196.61 d 363.83 198.61 d 365.23 200.74 d 366.61 203.04 d 367.91 205.43 d
 369.22 207.92 d 370.62 210.51 d 372 213.19 d 373.3 215.92 d 374.63 218.7 d
376.01 221.53 d 377.41 224.43 d 378.72 227.37 d 380.02 230.32 d 381.4 233.25 d
382.8 236.15 d 384.11 238.98 d 385.41 241.71 d 386.79 244.34 d 388.19 246.83 d
389.49 249.17 d 390.8 251.4 d 392.2 253.57 d 393.58 255.6 d 394.88 257.49 d
396.19 259.23 d 397.59 260.92 d 398.97 262.49 d 400.27 263.89 d 401.58 265.13 d
 404.36 267.16 d 406.99 268.63 d 409.77 269.48 d 412.38 269.4 d 415.16 268.39 d
 417.77 266.07 d 419.17 264.42 d 420.55 262.49 d 421.86 260.22 d 423.16 257.78
d 424.56 255.24 d 425.94 252.87 d 427.25 250.89 d 428.55 249.39 d 431.33 248.55
 d 433.96 250.79 d 435.34 252.63 d 436.74 254.66 d 438.05 256.55 d 439.35
258.38 d 440.73 260.24 d 442.13 262.1 d 443.44 264.04 d 444.74 266 d 446.12
267.93 d 447.52 269.86 d 448.83 271.8 d 450.13 273.73 d 451.53 275.69 d 452.91
277.62 d 454.22 279.58 d 455.52 281.49 d 456.92 283.28 d 458.3 284.9 d 459.61
286.3 d 460.94 287.46 d 463.69 289 d 466.33 289.87 d 145.61 346.69 m 148.22
345.39 d 151 343.53 d 153.64 341.11 d 156.42 338.86 d 159.03 336.93 d 160.4
335.75 d 161.81 334.44 d 163.11 332.97 d 164.42 331.42 d 165.82 329.92 d 167.2
328.47 d 168.5 327.14 d 169.81 325.91 d 172.59 323.76 d 175.2 322.04 d 177.97
320.81 d 180.61 320.11 d 183.39 320.04 d 186 320.57 d 188.78 321.73 d 191.39
323.27 d 194.17 325.3 d 195.47 326.49 d 196.78 327.77 d 198.18 329.12 d 199.56
330.5 d 200.86 331.88 d 202.17 333.28 d 203.57 334.75 d 204.95 336.23 d 206.25
337.68 d 207.58 339.1 d 208.96 340.46 d 210.34 341.74 d 212.97 343.99 d 215.75
345.85 d 218.36 347.25 d 221.14 348.02 d 223.75 348.24 d 226.53 347.85 d 229.14
 347.01 d 231.92 345.61 d 234.53 343.74 d 237.31 341.5 d 238.64 340.22 d 239.94
 338.86 d 241.32 337.49 d 242.72 336.08 d 244.03 334.59 d 245.33 333.04 d
246.71 331.44 d 248.11 329.8 d 249.42 328.13 d 250.72 326.46 d 252.03 324.82 d
253.33 323.2 d 254.73 321.63 d 256.11 320.11 d 257.42 318.61 d 258.72 317.16 d
260.12 315.76 d 261.5 314.45 d 264.13 312.28 d 266.91 310.49 d 269.52 309.16 d
272.3 308.31 d 274.91 308.17 d 277.69 308.7 d 280.3 309.72 d 283.08 311.26 d
284.39 312.4 d 285.69 313.75 d 287.09 315.42 d 288.47 316.92 d 291.11 317.93 d
293.86 316.31 d 296.5 314.98 d 299.27 314.6 d 301.88 314.36 d 304.66 314.14 d
307.27 314.07 d 310.05 314.28 d 312.66 314.6 d 315.44 315.13 d 318.05 315.93 d
320.83 316.85 d 323.47 318.08 d 326.25 319.63 d 328.86 321.41 d 331.64 323.52 d
 334.25 325.76 d 335.62 327.02 d 337.03 328.33 d 338.33 329.65 d 339.64 331.03
d 341.04 332.46 d 342.42 333.91 d 343.72 335.38 d 345.03 336.86 d 346.43 338.31
 d 347.8 339.71 d 349.11 341.06 d 350.44 342.34 d 351.82 343.65 d 353.22 344.83
 d 355.83 346.55 d 358.61 346.23 d 361.22 344.06 d 362.52 342.58 d 363.83
340.97 d 365.23 339.25 d 366.61 337.46 d 367.91 335.62 d 369.22 333.74 d 370.62
 331.81 d 372 329.87 d 373.3 327.96 d 374.63 326.08 d 376.01 324.17 d 377.41
322.28 d 378.72 320.45 d 380.02 318.63 d 381.4 316.82 d 382.8 315.06 d 384.11
313.37 d 385.41 311.72 d 386.79 310.18 d 388.19 308.7 d 389.49 307.35 d 390.8
306.07 d 392.2 304.86 d 393.58 303.75 d 396.19 301.72 d 398.97 300.1 d 401.58
298.79 d 404.36 297.7 d 406.99 297 d 409.77 296.62 d 412.38 296.62 d 415.16
297.22 d 417.77 298.55 d 420.55 300.73 d 421.86 302.3 d 423.16 304.06 d 424.56
305.97 d 425.94 307.86 d 427.25 309.57 d 428.55 310.95 d 431.33 311.96 d 433.96
 309.96 d 436.74 307.69 d 439.35 308.24 d 440.73 309.35 d 442.13 310.88 d
443.44 312.71 d 444.74 314.84 d 446.12 317.18 d 447.52 319.72 d 448.83 322.43 d
 450.13 325.21 d 451.53 328.04 d 452.91 330.89 d 454.22 333.72 d 455.52 336.47
d 456.92 338.98 d 458.3 341.28 d 459.61 343.31 d 460.94 344.98 d 463.69 347.08
d 466.33 348.24 d 145.61 346.69 m 148.22 346.16 d 151 345.07 d 153.64 343.04 d
155.01 341.76 d 156.42 340.34 d 157.72 338.84 d 159.03 337.39 d 160.4 336.13 d
161.81 335.07 d 164.42 333.52 d 167.2 332.27 d 169.81 331.42 d 172.59 330.79 d
175.2 330.4 d 177.97 330.4 d 180.61 330.57 d 183.39 331.03 d 186 331.73 d
188.78 332.65 d 191.39 333.84 d 194.17 335.14 d 196.78 336.62 d 199.56 338.23 d
 202.17 339.88 d 204.95 341.5 d 207.58 343.14 d 210.34 344.59 d 212.97 345.85 d
 215.75 346.94 d 218.36 347.71 d 221.14 348.17 d 223.75 348.24 d 226.53 348.02
d 229.14 347.54 d 231.92 346.84 d 234.53 346.16 d 237.31 345.29 d 239.94 344.45
 d 242.72 343.67 d 245.33 342.97 d 248.11 342.2 d 250.72 341.5 d 253.33 340.72
d 256.11 339.88 d 258.72 339.01 d 261.5 337.94 d 264.13 336.76 d 266.91 335.31
d 269.52 333.59 d 272.3 331.66 d 274.91 329.49 d 277.69 327.24 d 280.3 324.99 d
 283.08 322.74 d 285.69 320.64 d 288.47 318.78 d 291.11 317.3 d 293.86 316.07 d
 296.5 315.23 d 299.27 314.67 d 301.88 314.28 d 304.66 314.14 d 307.27 314.14 d
 310.05 314.28 d 312.66 314.6 d 315.44 315.13 d 318.05 315.93 d 320.83 316.85 d
 323.47 318.08 d 326.25 319.63 d 328.86 321.41 d 331.64 323.44 d 334.25 325.76
d 335.62 327.04 d 337.03 328.4 d 338.33 329.75 d 339.64 331.1 d 341.04 332.53 d
 342.42 333.98 d 343.72 335.41 d 345.03 336.86 d 346.43 338.28 d 347.8 339.71 d
 349.11 341.11 d 350.44 342.44 d 351.82 343.7 d 353.22 344.83 d 355.83 346.45 d
 358.61 346.45 d 361.22 345.07 d 363.83 343.36 d 366.61 341.81 d 369.22 340.41
d 372 339.32 d 374.63 338.62 d 377.41 338.23 d 380.02 338.23 d 382.8 338.55 d
385.41 339.18 d 388.19 340.1 d 390.8 341.42 d 393.58 342.9 d 396.19 344.45 d
398.97 345.85 d 401.58 346.84 d 404.36 347.25 d 406.99 347.47 d 409.77 347.71 d
 412.38 347.47 d 415.16 345.85 d 416.47 344.3 d 417.77 342.27 d 419.17 339.66 d
 420.55 336.62 d 421.42 334.37 d 422.29 332.05 d 423.16 329.73 d 424.56 326.27
d 425.94 323.13 d 427.25 320.45 d 428.55 318.46 d 431.33 317.47 d 432.63 318.88
 d 433.96 321.03 d 435.34 323.59 d 436.74 326.15 d 438.05 328.08 d 439.35
329.73 d 440.73 331.08 d 442.13 332.27 d 444.74 334.51 d 447.52 336.62 d 450.13
 338.55 d 452.91 340.48 d 455.52 342.58 d 458.3 344.69 d 460.94 346.45 d 463.69
 347.54 d 466.33 348.24 d 145.61 346.77 m 148.22 346.23 d 151 345.46 d 153.64
344.2 d 156.42 342.97 d 159.03 341.88 d 161.81 340.97 d 164.42 340.19 d 167.2
339.71 d 169.81 339.42 d 172.59 339.32 d 175.2 339.56 d 177.97 339.95 d 180.61
340.48 d 183.39 341.18 d 186 342.05 d 188.78 342.9 d 191.39 343.82 d 194.17
344.76 d 196.78 345.53 d 199.56 346.31 d 202.17 346.94 d 204.95 347.39 d 207.58
 347.71 d 210.34 347.93 d 212.97 348.1 d 215.75 348.17 d 218.36 348.24 d 221.14
 348.24 d 223.75 348.17 d 226.53 347.93 d 229.14 347.54 d 231.92 346.94 d
234.53 346.23 d 237.31 345.29 d 239.94 344.45 d 242.72 343.67 d 245.33 342.97 d
 248.11 342.2 d 250.72 341.5 d 253.33 340.72 d 256.11 339.88 d 258.72 339.01 d
261.5 337.94 d 264.13 336.76 d 266.91 335.38 d 269.52 333.59 d 272.3 331.66 d
274.91 329.49 d 277.69 327.24 d 280.3 324.99 d 283.08 322.89 d 285.69 320.5 d
287.09 319.14 d 288.47 318.17 d 291.11 318.71 d 292.48 320.33 d 293.86 322.36 d
 295.19 324.22 d 296.5 326.01 d 297.87 327.58 d 299.27 329.1 d 300.58 330.62 d
301.88 332.12 d 303.26 333.62 d 304.66 335.07 d 305.97 336.37 d 307.27 337.56 d
 310.05 339.56 d 312.66 341.28 d 315.44 342.66 d 318.05 343.74 d 320.83 344.69
d 323.47 345.46 d 326.25 346.16 d 328.86 346.69 d 331.64 347.15 d 334.25 347.54
 d 337.03 347.85 d 339.64 348.02 d 342.42 348.02 d 345.03 347.85 d 347.8 347.54
 d 350.44 347.25 d 353.22 346.94 d 355.83 346.77 d 358.61 346.77 d 361.22
346.77 d 363.83 346.77 d 366.61 346.77 d 369.22 346.77 d 372 346.69 d 374.63
346.62 d 377.41 346.55 d 380.02 346.38 d 382.8 346.31 d 385.41 346.16 d 388.19
346.16 d 390.8 346.16 d 393.58 346.23 d 396.19 346.55 d 398.97 347.08 d 401.58
348.1 d 404.36 349.57 d 406.99 350.8 d 409.77 351.19 d 412.38 350.8 d 415.16
349.57 d 417.77 347.47 d 419.17 346.26 d 420.55 345.07 d 423.16 343.04 d 425.94
 341.81 d 428.55 341.11 d 431.33 341.11 d 433.96 342.13 d 436.74 343.67 d
439.35 344.98 d 442.13 345.68 d 444.74 345.39 d 447.52 344.98 d 450.13 344.98 d
 452.91 345.29 d 455.52 345.85 d 458.3 346.62 d 460.94 347.39 d 463.69 347.85 d
 466.33 348.24 d 145.61 354.6 m 148.22 354.77 d 151 355.15 d 153.64 356 d
156.42 357.09 d 159.03 358.49 d 161.81 360.18 d 164.42 362.35 d 165.82 363.51 d
 167.2 364.77 d 168.5 366.08 d 169.81 367.48 d 171.21 368.93 d 172.59 370.5 d
173.89 372.19 d 175.2 373.98 d 176.6 375.89 d 177.97 377.77 d 179.28 379.61 d
180.61 381.35 d 181.99 382.92 d 183.39 384.37 d 184.69 385.8 d 186 387.18 d
187.38 388.55 d 188.78 389.88 d 190.08 391.14 d 191.39 392.37 d 192.77 393.63 d
 194.17 394.91 d 195.47 396.17 d 196.78 397.4 d 198.18 398.58 d 199.56 399.72 d
 202.17 401.89 d 204.95 403.92 d 207.58 405.86 d 210.34 407.48 d 212.97 408.81
d 215.75 409.89 d 218.36 410.67 d 221.14 411.05 d 223.75 411.2 d 226.53 411.2 d
 229.14 411.05 d 231.92 410.74 d 234.53 410.28 d 237.31 409.51 d 239.94 408.25
d 242.72 406.63 d 245.33 404.6 d 246.71 403.42 d 248.11 402.14 d 249.42 400.71
d 250.72 399.19 d 252.03 397.59 d 253.33 395.92 d 254.73 394.23 d 256.11 392.52
 d 257.42 390.85 d 258.72 389.18 d 260.12 387.51 d 261.5 385.92 d 262.81 384.44
 d 264.13 383.07 d 265.51 381.69 d 266.91 380.43 d 269.52 378.18 d 272.3 376.47
 d 274.91 375.31 d 277.69 374.68 d 280.3 374.46 d 283.08 374.46 d 285.69 375.14
 d 288.47 376.15 d 291.11 375.84 d 293.86 374.15 d 296.5 372.82 d 299.27 372.29
 d 301.88 372.05 d 304.66 372.05 d 307.27 372.51 d 310.05 373.06 d 312.66
373.52 d 315.44 373.76 d 318.05 373.45 d 320.83 372.75 d 323.47 371.59 d 326.25
 369.94 d 328.86 368.01 d 331.64 365.83 d 334.25 363.68 d 337.03 361.51 d
339.64 359.48 d 342.42 357.86 d 345.03 356.53 d 347.8 355.61 d 350.44 355.08 d
353.22 354.77 d 355.83 354.6 d 358.61 354.6 d 361.22 354.67 d 363.83 354.77 d
366.61 354.91 d 369.22 355.15 d 372 355.37 d 374.63 355.68 d 377.41 356.07 d
380.02 356.46 d 382.8 356.84 d 385.41 357.23 d 388.19 357.62 d 390.8 357.93 d
393.58 358.32 d 396.19 358.56 d 398.97 358.8 d 401.58 358.87 d 404.36 358.87 d
406.99 358.87 d 409.77 358.87 d 412.38 359.26 d 415.16 360.35 d 417.77 362.35 d
 419.17 363.76 d 420.55 365.3 d 421.86 366.87 d 423.16 368.4 d 424.56 369.85 d
425.94 371.13 d 428.55 372.99 d 431.33 372.89 d 433.96 370.57 d 436.74 368.32 d
 439.35 369.1 d 440.73 370.72 d 442.13 373.06 d 443.44 376.06 d 444.74 379.49 d
 445.66 381.91 d 446.6 384.37 d 447.52 386.86 d 448.39 389.23 d 449.26 391.53 d
 450.13 393.75 d 451.53 396.94 d 452.91 399.89 d 454.22 402.5 d 455.52 404.77 d
 456.92 406.58 d 458.3 408.03 d 460.94 409.89 d 463.69 410.81 d 466.33 411.2 d
145.61 354.6 m 148.22 355.22 d 151 356.31 d 153.64 358.1 d 156.42 360.11 d
159.03 362.21 d 161.81 364.46 d 164.42 366.78 d 165.82 367.96 d 167.2 369.17 d
169.81 371.59 d 171.21 372.82 d 172.59 374.05 d 173.89 375.33 d 175.2 376.61 d
176.6 377.87 d 177.97 379.18 d 179.28 380.58 d 180.61 382.12 d 181.99 383.86 d
183.39 385.77 d 184.69 387.78 d 186 389.88 d 187.38 392.06 d 188.78 394.23 d
190.08 396.24 d 191.39 398.17 d 192.77 400.01 d 194.17 401.75 d 195.47 403.42 d
 196.78 404.99 d 198.18 406.44 d 199.56 407.72 d 202.17 409.65 d 204.95 410.96
d 207.58 411.66 d 210.34 411.9 d 212.97 411.83 d 215.75 411.66 d 218.36 411.44
d 221.14 411.27 d 223.75 411.2 d 226.53 411.2 d 229.14 411.05 d 231.92 410.74 d
 234.53 410.28 d 237.31 409.51 d 239.94 408.25 d 242.72 406.63 d 245.33 404.6 d
 246.71 403.42 d 248.11 402.14 d 249.42 400.71 d 250.72 399.19 d 252.03 397.59
d 253.33 395.92 d 254.73 394.23 d 256.11 392.52 d 257.42 390.85 d 258.72 389.18
 d 260.12 387.51 d 261.5 385.92 d 262.81 384.44 d 264.13 383.07 d 265.51 381.74
 d 266.91 380.5 d 269.52 378.26 d 272.3 376.54 d 274.91 375.31 d 277.69 374.68
d 280.3 374.46 d 283.08 374.61 d 285.69 374.99 d 288.47 375.77 d 291.11 376.71
d 293.86 377.77 d 296.5 378.79 d 299.27 379.88 d 301.88 380.96 d 304.66 381.98
d 307.27 382.82 d 310.05 383.36 d 312.66 383.67 d 315.44 383.6 d 318.05 383.14
d 320.83 382.37 d 323.47 381.21 d 326.25 379.63 d 328.86 377.87 d 331.64 375.84
 d 334.25 373.59 d 335.62 372.46 d 337.03 371.27 d 338.33 370.04 d 339.64
368.78 d 341.04 367.53 d 342.42 366.22 d 343.72 364.96 d 345.03 363.68 d 346.43
 362.38 d 347.8 361.12 d 350.44 358.71 d 353.22 356.46 d 355.83 354.84 d 358.61
 354.91 d 361.22 356.63 d 363.83 358.63 d 366.61 360.66 d 369.22 362.6 d 372
364.46 d 374.63 366.22 d 377.41 367.94 d 380.02 369.65 d 382.8 371.27 d 385.41
372.75 d 388.19 374.05 d 390.8 375.07 d 393.58 375.84 d 396.19 376.4 d 398.97
376.71 d 401.58 376.78 d 404.36 376.71 d 406.99 376.54 d 409.77 376.47 d 412.38
 376.47 d 415.16 376.54 d 417.77 376.71 d 420.55 377 d 423.16 378.02 d 425.94
379.42 d 428.55 380.82 d 431.33 382.05 d 433.96 383.07 d 436.74 384.83 d 438.05
 386.33 d 439.35 388.09 d 440.73 390.05 d 442.13 392.13 d 443.44 394.21 d
444.74 396.31 d 446.12 398.39 d 447.52 400.42 d 448.83 402.43 d 450.13 404.31 d
 451.53 406 d 452.91 407.48 d 455.52 409.72 d 458.3 410.88 d 460.94 411.27 d
463.69 411.27 d 466.33 411.2 d 145.61 354.6 m 148.22 356.31 d 149.63 357.42 d
151 358.8 d 152.33 360.52 d 153.64 362.43 d 155.01 364.46 d 156.42 366.54 d
157.72 368.61 d 159.03 370.74 d 160.4 372.92 d 161.81 375.14 d 163.11 377.48 d
164.42 379.88 d 165.82 382.24 d 167.2 384.61 d 168.5 386.93 d 169.81 389.25 d
171.21 391.65 d 172.59 394.06 d 173.89 396.5 d 175.2 398.95 d 176.6 401.41 d
177.97 403.83 d 179.28 406.2 d 180.61 408.49 d 181.99 410.64 d 183.39 412.67 d
184.69 414.63 d 186 416.47 d 187.38 418.16 d 188.78 419.66 d 191.39 421.74 d
194.17 422.61 d 196.78 422.29 d 199.56 421.2 d 202.17 419.58 d 204.95 417.8 d
207.58 415.94 d 210.34 414.39 d 212.97 413.13 d 215.75 412.29 d 218.36 411.66 d
 221.14 411.27 d 223.75 411.2 d 226.53 411.27 d 229.14 411.59 d 231.92 411.97 d
 234.53 412.36 d 237.31 412.91 d 239.94 413.37 d 242.72 413.69 d 245.33 413.83
d 248.11 413.69 d 250.72 413.06 d 253.33 412.04 d 256.11 410.5 d 258.72 408.42
d 260.12 407.23 d 261.5 406 d 262.81 404.67 d 264.13 403.3 d 265.51 401.85 d
266.91 400.35 d 268.22 398.78 d 269.52 397.16 d 270.9 395.54 d 272.3 393.92 d
273.61 392.32 d 274.91 390.73 d 276.29 389.16 d 277.69 387.63 d 279 386.16 d
280.3 384.76 d 281.7 383.48 d 283.08 382.2 d 284.39 380.84 d 285.69 379.49 d
287.09 378.09 d 288.47 376.93 d 291.11 376.32 d 293.86 377.63 d 296.5 378.96 d
299.27 379.88 d 301.88 380.96 d 304.66 381.98 d 307.27 382.82 d 310.05 383.45 d
 312.66 383.67 d 315.44 383.6 d 318.05 383.14 d 320.83 382.37 d 323.47 381.21 d
 326.25 379.63 d 328.86 377.87 d 331.64 375.84 d 334.25 373.67 d 335.62 372.51
d 337.03 371.27 d 338.33 370.04 d 339.64 368.78 d 341.04 367.53 d 342.42 366.22
 d 343.72 364.96 d 345.03 363.68 d 346.43 362.38 d 347.8 361.12 d 350.44 358.71
 d 351.82 357.5 d 353.22 356.38 d 355.83 354.77 d 358.61 354.98 d 361.22 357.01
 d 362.52 358.44 d 363.83 360.03 d 365.23 361.68 d 366.61 363.44 d 367.91
365.35 d 369.22 367.31 d 370.62 369.31 d 372 371.35 d 373.3 373.45 d 374.63
375.62 d 376.01 377.82 d 377.41 380.12 d 378.72 382.44 d 380.02 384.83 d 381.4
387.3 d 382.8 389.81 d 384.11 392.32 d 385.41 394.84 d 386.79 397.25 d 388.19
399.65 d 389.49 402.04 d 390.8 404.38 d 392.2 406.65 d 393.58 408.88 d 394.88
411.08 d 396.19 413.23 d 397.59 415.19 d 398.97 417.02 d 400.27 418.69 d 401.58
 420.19 d 402.98 421.49 d 404.36 422.61 d 406.99 424.15 d 409.77 424.93 d
412.38 424.3 d 413.76 423.26 d 415.16 421.59 d 416.47 419.2 d 417.77 416.15 d
418.69 413.76 d 419.63 411.15 d 420.55 408.42 d 421.42 405.59 d 422.29 402.76 d
 423.16 399.96 d 424.08 397.25 d 425.02 394.69 d 425.94 392.37 d 427.25 389.4 d
 428.55 387.25 d 431.33 386.09 d 432.63 387.44 d 433.96 389.71 d 435.34 392.64
d 436.74 395.78 d 438.05 398.63 d 439.35 401.36 d 440.73 403.95 d 442.13 406.39
 d 443.44 408.64 d 444.74 410.67 d 446.12 412.41 d 447.52 413.83 d 450.13
415.38 d 452.91 415.55 d 455.52 414.78 d 458.3 413.45 d 460.94 412.29 d 463.69
411.59 d 466.33 411.2 d 145.61 439.64 m 148.22 439.74 d 151 440.03 d 153.64
440.51 d 156.42 441.22 d 159.03 441.99 d 161.81 442.76 d 164.42 443.61 d 167.2
444.45 d 169.81 445.08 d 172.59 445.47 d 175.2 445.54 d 177.97 445.15 d 180.61
444.55 d 183.39 443.46 d 186 442.06 d 188.78 440.42 d 191.39 438.65 d 194.17
436.87 d 196.78 435 d 199.56 433.14 d 202.17 431.14 d 204.95 429.49 d 207.58
428.19 d 210.34 427.17 d 212.97 426.4 d 215.75 425.84 d 218.36 425.55 d 221.14
425.31 d 223.75 425.31 d 226.53 425.63 d 229.14 426.16 d 231.92 427.03 d 234.53
 428.19 d 237.31 429.49 d 239.94 431.21 d 242.72 433.07 d 245.33 435.08 d
248.11 437.32 d 249.42 438.63 d 250.72 439.96 d 252.03 441.26 d 253.33 442.52 d
 254.73 443.73 d 256.11 444.94 d 257.42 446.15 d 258.72 447.4 d 260.12 448.68 d
 261.5 449.96 d 262.81 451.2 d 264.13 452.45 d 265.51 453.71 d 266.91 455.02 d
268.22 456.34 d 269.52 457.72 d 270.9 459.08 d 272.3 460.43 d 273.61 461.86 d
274.91 463.31 d 276.29 464.73 d 277.69 466.18 d 279 467.58 d 280.3 468.96 d
281.7 470.29 d 283.08 471.67 d 284.39 473.34 d 285.69 475.08 d 287.09 477.03 d
288.47 478.65 d 291.11 479.5 d 293.86 477.42 d 296.5 475.7 d 299.27 474.16 d
300.58 472.46 d 301.88 470.36 d 303.26 467.97 d 304.66 465.55 d 305.97 463.38 d
 307.27 461.44 d 308.68 459.78 d 310.05 458.42 d 312.66 456.56 d 315.44 455.93
d 318.05 456.25 d 320.83 457.34 d 323.47 458.81 d 326.25 460.28 d 328.86 461.2
d 331.64 460.89 d 334.25 458.74 d 335.62 456.97 d 337.03 455.02 d 338.33 453.11
 d 339.64 451.29 d 341.04 449.63 d 342.42 448.1 d 343.72 446.68 d 345.03 445.4
d 347.8 443.22 d 350.44 441.51 d 353.22 440.35 d 355.83 439.74 d 358.61 439.74
d 361.22 440.2 d 363.83 441.05 d 366.61 442.38 d 369.22 443.92 d 372 445.71 d
374.63 447.72 d 377.41 449.89 d 380.02 452.28 d 381.4 453.49 d 382.8 454.63 d
385.41 456.32 d 388.19 457.17 d 390.8 457.02 d 393.58 456.01 d 396.19 454.39 d
398.97 452.67 d 401.58 451.37 d 404.36 450.67 d 406.99 450.52 d 409.77 450.59 d
 412.38 450.98 d 415.16 451.75 d 417.77 452.84 d 420.55 454.15 d 423.16 455.4 d
 425.94 456.39 d 428.55 456.95 d 431.33 456.95 d 433.96 456.25 d 436.74 454.7 d
 439.35 452.28 d 440.73 450.79 d 442.13 449.12 d 443.44 447.26 d 444.74 445.32
d 446.12 443.34 d 447.52 441.36 d 448.83 439.4 d 450.13 437.49 d 451.53 435.68
d 452.91 433.99 d 454.22 432.37 d 455.52 430.9 d 456.92 429.61 d 458.3 428.48 d
 460.94 426.79 d 463.69 425.84 d 466.33 425.31 d 145.61 439.64 m 148.22 440.35
d 151 441.67 d 152.33 442.79 d 153.64 444.14 d 155.01 445.66 d 156.42 447.33 d
157.72 449.07 d 159.03 450.91 d 160.4 452.74 d 161.81 454.63 d 163.11 456.59 d
164.42 458.57 d 165.82 460.65 d 167.2 462.6 d 168.5 464.27 d 169.81 465.48 d
172.59 465.63 d 175.2 463.23 d 176.6 461.32 d 177.97 459.2 d 179.28 457.07 d
180.61 455.02 d 181.99 453.11 d 183.39 451.29 d 184.69 449.48 d 186 447.72 d
187.38 445.9 d 188.78 444.14 d 190.08 442.52 d 191.39 440.97 d 192.77 439.48 d
194.17 438.03 d 195.47 436.62 d 196.78 435.32 d 199.56 433.14 d 202.17 431.6 d
204.95 430.12 d 207.58 428.79 d 210.34 427.63 d 212.97 426.79 d 215.75 426.16 d
 218.36 425.7 d 221.14 425.39 d 223.75 425.31 d 226.53 425.63 d 229.14 426.16 d
 231.92 427.03 d 234.53 428.19 d 237.31 429.49 d 239.94 431.21 d 242.72 433.07
d 245.33 435.15 d 248.11 437.4 d 249.42 438.65 d 250.72 439.96 d 252.03 441.26
d 253.33 442.59 d 254.73 443.99 d 256.11 445.47 d 257.42 447.02 d 258.72 448.56
 d 260.12 450.13 d 261.5 451.68 d 262.81 453.18 d 264.13 454.7 d 265.51 456.22
d 266.91 457.79 d 268.22 459.46 d 269.52 461.13 d 270.9 462.77 d 272.3 464.39 d
 273.61 465.96 d 274.91 467.49 d 276.29 469.01 d 277.69 470.51 d 279 472.03 d
280.3 473.53 d 281.7 475.03 d 283.08 476.4 d 285.69 478.65 d 288.47 479.74 d
291.11 479.18 d 293.86 477.32 d 296.5 475.46 d 299.27 474.01 d 301.88 472.54 d
304.66 471.21 d 307.27 470.29 d 310.05 469.66 d 312.66 469.49 d 315.44 469.66 d
 318.05 469.98 d 320.83 469.98 d 323.47 469.27 d 326.25 467.56 d 327.55 466.33
d 328.86 464.92 d 330.23 463.43 d 331.64 461.83 d 332.94 460.14 d 334.25 458.42
 d 335.62 456.68 d 337.03 454.92 d 338.33 453.2 d 339.64 451.51 d 341.04 449.89
 d 342.42 448.35 d 343.72 446.89 d 345.03 445.54 d 346.43 444.31 d 347.8 443.22
 d 350.44 441.51 d 353.22 440.35 d 355.83 439.74 d 358.61 439.81 d 361.22
440.73 d 363.83 442.45 d 365.23 443.56 d 366.61 444.84 d 367.91 446.29 d 369.22
 447.86 d 370.62 449.6 d 372 451.44 d 373.3 453.32 d 374.63 455.23 d 376.01
457.14 d 377.41 458.95 d 378.72 460.65 d 380.02 462.15 d 381.4 463.45 d 382.8
464.47 d 385.41 465.38 d 388.19 464.61 d 390.8 462.46 d 392.2 461.23 d 393.58
459.97 d 396.19 457.55 d 398.97 455.62 d 401.58 454.31 d 404.36 453.69 d 406.99
 453.3 d 409.77 452.91 d 412.38 452.67 d 415.16 453.23 d 417.77 455.02 d 419.17
 456.39 d 420.55 458.04 d 421.86 459.9 d 423.16 461.83 d 424.56 463.72 d 425.94
 465.48 d 427.25 466.95 d 428.55 468.04 d 431.33 468.33 d 432.63 467.34 d
433.96 465.77 d 435.34 463.81 d 436.74 461.66 d 438.05 459.63 d 439.35 457.55 d
 440.73 455.5 d 442.13 453.37 d 443.44 451.08 d 444.74 448.73 d 446.12 446.36 d
 447.52 443.99 d 448.83 441.67 d 450.13 439.43 d 451.53 437.28 d 452.91 435.25
d 454.22 433.36 d 455.52 431.67 d 456.92 430.17 d 458.3 428.89 d 460.94 426.93
d 463.69 425.84 d 466.33 425.31 d 145.61 497.02 m 148.22 496.1 d 151 494.46 d
152.33 493.32 d 153.64 491.99 d 155.01 490.52 d 156.42 488.97 d 157.72 487.43 d
 159.03 485.85 d 160.4 484.23 d 161.81 482.52 d 163.11 480.71 d 164.42 478.72 d
 165.82 476.4 d 167.2 474.16 d 168.5 472.34 d 169.81 471.06 d 172.59 470.75 d
175.2 469.66 d 176.6 467.73 d 177.97 465.31 d 179.28 462.85 d 180.61 460.43 d
181.99 458.37 d 183.39 456.49 d 184.69 454.6 d 186 452.77 d 187.38 450.91 d
188.78 449.12 d 190.08 447.5 d 191.39 446 d 192.77 444.72 d 194.17 443.54 d
196.78 441.29 d 199.56 439.35 d 202.17 437.4 d 204.95 435.32 d 207.58 433.14 d
210.34 431.04 d 212.97 429.18 d 215.75 427.49 d 218.36 426.23 d 221.14 425.55 d
 223.75 425.31 d 226.53 425.55 d 229.14 426.16 d 231.92 427.03 d 234.53 428.26
d 237.31 429.74 d 239.94 431.52 d 242.72 433.46 d 245.33 435.54 d 248.11 437.64
 d 250.72 439.96 d 252.03 441.24 d 253.33 442.59 d 254.73 443.99 d 256.11
445.47 d 257.42 447.02 d 258.72 448.56 d 260.12 450.13 d 261.5 451.68 d 262.81
453.18 d 264.13 454.7 d 265.51 456.22 d 266.91 457.79 d 268.22 459.41 d 269.52
461.06 d 270.9 462.73 d 272.3 464.39 d 273.61 465.99 d 274.91 467.56 d 276.29
469.08 d 277.69 470.58 d 279 472.1 d 280.3 473.63 d 281.7 475.1 d 283.08 476.48
 d 285.69 478.58 d 288.47 479.35 d 291.11 479.98 d 293.86 480.05 d 296.5 477.64
 d 297.87 475.87 d 299.27 474.16 d 301.88 472.15 d 304.66 471.28 d 307.27
470.58 d 310.05 470.05 d 312.66 469.59 d 315.44 469.42 d 318.05 469.42 d 320.83
 469.42 d 323.47 469.27 d 326.25 468.89 d 328.86 468.89 d 331.64 470.05 d
332.94 471.33 d 334.25 473.07 d 335.62 475.29 d 337.03 477.73 d 338.33 480.08 d
 339.64 482.37 d 341.04 484.52 d 342.42 486.56 d 343.72 488.42 d 345.03 490.13
d 346.43 491.65 d 347.8 492.98 d 350.44 495.09 d 353.22 496.49 d 355.83 497.02
d 358.61 496.87 d 361.22 495.93 d 363.83 494.31 d 366.61 492.07 d 367.91 490.69
 d 369.22 489.19 d 370.62 487.57 d 372 485.85 d 373.3 484.14 d 374.63 482.37 d
376.01 480.59 d 377.41 478.8 d 378.72 477.11 d 380.02 475.46 d 381.4 473.87 d
382.8 472.3 d 384.11 470.7 d 385.41 469.11 d 386.79 467.51 d 388.19 465.94 d
389.49 464.42 d 390.8 463.14 d 393.58 461.9 d 396.19 461.9 d 398.97 462.53 d
401.58 462.92 d 404.36 462.46 d 406.99 461.76 d 409.77 461.44 d 412.38 461.66 d
 415.16 462.36 d 417.77 463.69 d 420.55 465.48 d 423.16 467.34 d 425.94 469.03
d 428.55 470.05 d 431.33 469.9 d 433.96 468.11 d 435.34 466.64 d 436.74 464.85
d 438.05 462.75 d 439.35 460.43 d 440.73 458.01 d 442.13 455.55 d 443.44 453.2
d 444.74 450.91 d 446.12 448.66 d 447.52 446.48 d 448.83 444.41 d 450.13 442.38
 d 451.53 440.35 d 452.91 438.34 d 454.22 436.33 d 455.52 434.38 d 456.92
432.51 d 458.3 430.82 d 459.61 429.3 d 460.94 428.02 d 463.69 426.33 d 466.33
425.31 d 145.61 497.02 m 148.22 496.87 d 151 496.87 d 153.64 496.8 d 156.42
495.71 d 159.03 493.3 d 160.4 491.7 d 161.81 489.89 d 163.11 487.93 d 164.42
485.95 d 165.82 484.07 d 167.2 482.13 d 168.5 480.08 d 169.81 477.88 d 171.21
475.24 d 172.59 472.83 d 175.2 470.51 d 177.97 472.68 d 179.28 474.11 d 180.61
475.39 d 183.39 476.55 d 186 477.11 d 188.78 477.18 d 191.39 476.65 d 194.17
475.46 d 196.78 474.01 d 199.56 472.3 d 202.17 470.51 d 204.95 468.72 d 207.58
467.1 d 210.34 465.63 d 212.97 464.39 d 215.75 463.38 d 218.36 462.6 d 221.14
462.22 d 223.75 462.15 d 226.53 462.6 d 229.14 463.45 d 231.92 464.78 d 234.53
466.57 d 237.31 468.72 d 238.64 469.98 d 239.94 471.28 d 241.32 472.63 d 242.72
 474.01 d 244.03 475.34 d 245.33 476.72 d 246.71 478.14 d 248.11 479.59 d
249.42 481 d 250.72 482.37 d 252.03 483.65 d 253.33 484.86 d 256.11 486.94 d
258.72 488.49 d 261.5 489.36 d 264.13 489.43 d 266.91 489.04 d 269.52 488.42 d
272.3 487.64 d 274.91 486.72 d 277.69 485.71 d 280.3 484.62 d 283.08 483.39 d
285.69 482.06 d 288.47 480.75 d 291.11 479.98 d 293.86 479.67 d 296.5 479.28 d
299.27 478.72 d 301.88 478.27 d 304.66 477.95 d 307.27 477.73 d 310.05 477.56 d
 312.66 477.42 d 315.44 477.03 d 318.05 476.65 d 320.83 476.55 d 323.47 476.94
d 326.25 478.12 d 328.86 479.74 d 331.64 481.84 d 334.25 483.99 d 337.03 486.24
 d 339.64 488.42 d 342.42 490.52 d 345.03 492.38 d 347.8 494.07 d 350.44 495.47
 d 353.22 496.49 d 355.83 497.02 d 358.61 496.87 d 361.22 496.1 d 363.83 494.63
 d 366.61 492.69 d 369.22 490.28 d 370.62 488.9 d 372 487.43 d 373.3 485.88 d
374.63 484.23 d 376.01 482.45 d 377.41 480.59 d 378.72 478.7 d 380.02 476.86 d
381.4 475.17 d 382.8 473.77 d 385.41 472.22 d 388.19 472.92 d 390.8 475.24 d
393.58 477.18 d 396.19 478.27 d 398.97 478.97 d 401.58 479.74 d 404.36 481.04 d
 406.99 482.37 d 409.77 483.29 d 412.38 483.61 d 415.16 483.39 d 417.77 482.45
d 420.55 481.04 d 423.16 479.5 d 425.94 478.12 d 428.55 477.18 d 431.33 477.25
d 433.96 478.65 d 436.74 480.37 d 439.35 481.53 d 442.13 482.69 d 444.74 483.78
 d 447.52 483.22 d 448.83 482.04 d 450.13 480.37 d 451.53 478.34 d 452.91
476.09 d 454.22 473.84 d 455.52 471.59 d 456.92 469.47 d 458.3 467.56 d 459.61
465.99 d 460.94 464.71 d 463.69 463.06 d 466.33 462.15 d 145.61 497.02 m 148.22
 497.02 d 151 497.12 d 153.64 497.19 d 156.42 496.71 d 159.03 495.79 d 161.81
495.09 d 164.42 494.63 d 167.2 493.54 d 169.81 491.92 d 172.59 490.06 d 175.2
488.03 d 177.97 485.95 d 180.61 484.09 d 183.39 482.45 d 186 481.14 d 188.78
480.13 d 191.39 479.35 d 194.17 479.74 d 196.78 481.46 d 199.56 481.46 d 200.86
 480.01 d 202.17 478.12 d 203.57 476.24 d 204.95 474.4 d 206.25 472.85 d 207.58
 471.45 d 208.96 470.1 d 210.34 468.82 d 212.97 466.47 d 215.75 464.54 d 218.36
 463.14 d 221.14 462.29 d 223.75 462.15 d 226.53 462.6 d 229.14 463.45 d 231.92
 464.78 d 234.53 466.64 d 237.31 468.82 d 238.64 470.02 d 239.94 471.28 d
241.32 472.59 d 242.72 473.92 d 244.03 475.29 d 245.33 476.72 d 246.71 478.14 d
 248.11 479.59 d 249.42 481 d 250.72 482.37 d 252.03 483.65 d 253.33 484.86 d
256.11 486.94 d 258.72 488.49 d 261.5 489.36 d 264.13 489.43 d 266.91 489.04 d
269.52 488.42 d 272.3 487.64 d 274.91 486.72 d 277.69 485.64 d 280.3 484.62 d
283.08 483.46 d 285.69 481.99 d 288.47 480.44 d 291.11 480.59 d 293.86 481.84 d
 296.5 481.04 d 299.27 478.89 d 301.88 477.95 d 304.66 477.95 d 307.27 477.95 d
 310.05 477.81 d 312.66 477.49 d 315.44 477.11 d 318.05 476.65 d 320.83 476.55
d 323.47 476.94 d 326.25 478.02 d 328.86 479.74 d 331.64 481.84 d 334.25 484.09
 d 337.03 486.34 d 339.64 488.49 d 342.42 490.52 d 345.03 492.45 d 347.8 494.07
 d 350.44 495.47 d 353.22 496.49 d 355.83 496.95 d 358.61 497.02 d 361.22
496.95 d 363.83 496.95 d 366.61 497.02 d 369.22 496.87 d 372 496.1 d 374.63
494.7 d 377.41 493.08 d 380.02 491.53 d 382.8 490.13 d 385.41 488.88 d 388.19
487.81 d 390.8 486.8 d 393.58 485.95 d 396.19 485.25 d 398.97 484.94 d 401.58
485.01 d 404.36 485.56 d 406.99 486.17 d 409.77 486.56 d 412.38 486.63 d 415.16
 486.17 d 417.77 485.25 d 420.55 483.7 d 423.16 481.75 d 425.94 479.74 d 428.55
 478.34 d 431.33 478.12 d 433.96 479.43 d 436.74 481.53 d 439.35 483.61 d
442.13 484.86 d 444.74 484.77 d 447.52 484.31 d 450.13 483.22 d 451.53 481.72 d
 452.91 479.67 d 454.22 476.96 d 455.52 474.08 d 456.92 471.47 d 458.3 469.11 d
 459.61 467.15 d 460.94 465.55 d 463.69 463.45 d 466.33 462.15 d 145.61 502.77
m 148.22 502.39 d 151 501.13 d 153.64 498.88 d 156.42 497.65 d 159.03 497.72 d
161.81 497.19 d 164.42 495.71 d 167.2 494.31 d 169.81 493.3 d 172.59 492.6 d
175.2 492.07 d 177.97 491.53 d 180.61 490.98 d 183.39 490.74 d 186 491.22 d
188.78 491.68 d 191.39 490.74 d 192.77 489.48 d 194.17 487.81 d 195.47 485.64 d
 196.78 483.61 d 199.56 481.91 d 200.86 482.86 d 202.17 484.55 d 203.57 486.58
d 204.95 488.8 d 206.25 490.88 d 207.58 492.98 d 208.96 495.26 d 210.34 497.65
d 211.67 500.16 d 212.97 502.77 d 214.35 505.6 d 215.75 508.26 d 217.05 510.53
d 218.36 512.22 d 221.14 513.24 d 223.75 512.85 d 226.53 512.37 d 229.14 511.38
 d 231.92 509.59 d 234.53 507.27 d 235.93 505.91 d 237.31 504.46 d 238.64
502.97 d 239.94 501.44 d 241.32 499.92 d 242.72 498.42 d 244.03 497 d 245.33
495.64 d 246.71 494.34 d 248.11 493.15 d 250.72 491.12 d 253.33 489.82 d 256.11
 489.12 d 258.72 488.97 d 261.5 489.36 d 264.13 490.06 d 266.91 491.36 d 269.52
 492.77 d 272.3 492.98 d 274.91 491.99 d 277.69 490.98 d 280.3 489.96 d 283.08
488.73 d 285.69 488.66 d 288.47 489.96 d 291.11 488.88 d 292.48 487.23 d 293.86
 485.78 d 296.5 486.24 d 297.87 487.91 d 299.27 489.89 d 300.58 491.53 d 301.88
 492.98 d 303.26 494.22 d 304.66 495.33 d 307.27 497.41 d 310.05 499.27 d
312.66 500.91 d 315.44 502.22 d 318.05 503.16 d 320.83 503.69 d 323.47 503.86 d
 326.25 503.55 d 328.86 503.16 d 331.64 502.77 d 334.25 502.77 d 337.03 502.92
d 339.64 502.92 d 342.42 502.68 d 345.03 502.29 d 347.8 502.14 d 350.44 502.22
d 353.22 502.46 d 355.83 502.77 d 358.61 502.68 d 361.22 502 d 363.83 500.74 d
366.61 499.05 d 369.22 497.41 d 372 496.17 d 374.63 495.64 d 377.41 495.26 d
380.02 494.63 d 382.8 493.93 d 385.41 493.39 d 388.19 493.15 d 390.8 493.15 d
393.58 493.15 d 396.19 492.91 d 398.97 492.38 d 401.58 491.36 d 404.36 489.82 d
 406.99 488.27 d 409.77 487.26 d 412.38 487.33 d 415.16 488.8 d 416.47 490.28 d
 417.77 492.07 d 419.17 494.19 d 420.55 496.25 d 421.86 497.84 d 423.16 499.05
d 425.94 500.28 d 428.55 500.81 d 431.33 500.74 d 433.96 499.9 d 435.34 498.91
d 436.74 497.58 d 438.05 495.88 d 439.35 494.07 d 440.73 492.4 d 442.13 490.98
d 444.74 489.43 d 447.52 488.2 d 450.13 487.26 d 452.91 488.97 d 454.22 491.07
d 455.52 493.85 d 456.46 496.05 d 457.38 498.37 d 458.3 500.74 d 459.61 504.2 d
 460.94 507.27 d 462.31 509.49 d 463.69 511.13 d 466.33 513 d 145.61 502.77 m
148.22 502.6 d 151 502.22 d 153.64 501.44 d 156.42 500.28 d 159.03 498.88 d
161.81 497.96 d 164.42 497.65 d 167.2 497.5 d 169.81 497.26 d 172.59 496.8 d
175.2 496.17 d 177.97 495.33 d 180.61 494.39 d 183.39 493.47 d 186 492.69 d
188.78 492.21 d 191.39 492.38 d 194.17 493.39 d 196.78 495.47 d 198.18 496.75 d
 199.56 498.11 d 200.86 499.49 d 202.17 500.81 d 203.57 502.1 d 204.95 503.3 d
207.58 505.55 d 210.34 507.65 d 212.97 509.44 d 215.75 510.6 d 218.36 512.29 d
219.74 513.72 d 221.14 515.1 d 223.75 516.57 d 226.53 515.63 d 229.14 513.55 d
230.54 512.34 d 231.92 511.06 d 233.22 509.73 d 234.53 508.35 d 235.93 506.95 d
 237.31 505.55 d 238.64 504.2 d 239.94 502.92 d 242.72 500.67 d 245.33 498.81 d
 248.11 497.26 d 250.72 495.93 d 253.33 494.94 d 256.11 494.24 d 258.72 493.85
d 261.5 493.68 d 264.13 493.68 d 266.91 493.54 d 269.52 493.3 d 272.3 492.77 d
274.91 491.99 d 277.69 490.98 d 280.3 489.96 d 283.08 488.97 d 285.69 488.49 d
288.47 489.04 d 291.11 490.83 d 292.48 492.04 d 293.86 493.39 d 295.19 494.8 d
296.5 496.25 d 297.87 497.72 d 299.27 499.2 d 300.58 500.69 d 301.88 502.14 d
303.26 503.52 d 304.66 504.78 d 307.27 506.88 d 310.05 508.26 d 312.66 508.74 d
 315.44 508.26 d 318.05 507.03 d 320.83 505.55 d 323.47 504.15 d 326.25 503.23
d 328.86 502.77 d 331.64 502.68 d 334.25 502.77 d 337.03 502.92 d 339.64 503.09
 d 342.42 503.23 d 345.03 503.23 d 347.8 503.23 d 350.44 503.09 d 353.22 502.92
 d 355.83 502.77 d 358.61 502.77 d 361.22 502.92 d 363.83 503.16 d 366.61 503.3
 d 369.22 503.47 d 372 503.55 d 374.63 503.62 d 377.41 503.55 d 380.02 503.3 d
382.8 502.99 d 385.41 502.77 d 388.19 502.46 d 390.8 502.14 d 393.58 501.52 d
396.19 500.52 d 398.97 499.36 d 401.58 498.03 d 404.36 496.71 d 406.99 495.64 d
 409.77 495.16 d 412.38 495.16 d 415.16 495.79 d 417.77 497.02 d 420.55 499.05
d 421.86 500.36 d 423.16 501.76 d 424.56 503.23 d 425.94 504.63 d 428.55 506.81
 d 431.33 506.88 d 432.63 505.67 d 433.96 504.08 d 435.34 502.39 d 436.74
500.91 d 439.35 499.65 d 442.13 498.03 d 443.44 496.32 d 444.74 494.46 d 446.12
 492.84 d 447.52 491.68 d 450.13 491.75 d 451.53 492.98 d 452.91 494.84 d
454.22 497.29 d 455.52 499.97 d 456.92 502.55 d 458.3 505.02 d 459.61 507.19 d
460.94 509.2 d 462.31 511.11 d 463.69 512.92 d 465.04 514.69 d 466.33 516.4 d
145.61 502.77 m 148.22 503.47 d 151 504.39 d 153.64 505.62 d 156.42 507.1 d
159.03 508.35 d 161.81 509.66 d 164.42 511.06 d 167.2 512.68 d 169.81 513.77 d
172.59 513.31 d 175.2 511.21 d 176.6 509.66 d 177.97 507.97 d 179.28 506.28 d
180.61 504.63 d 181.99 503.11 d 183.39 501.52 d 184.69 499.68 d 186 497.79 d
187.38 496 d 188.78 494.55 d 191.39 493.61 d 194.17 494.7 d 196.78 496.56 d
198.18 497.72 d 199.56 499.05 d 200.86 500.5 d 202.17 502.22 d 203.57 504.29 d
204.95 506.64 d 206.25 509.25 d 207.58 511.91 d 208.96 514.59 d 210.34 516.96 d
 211.67 518.8 d 212.97 519.91 d 215.75 519.13 d 218.36 517.18 d 221.14 516.5 d
223.75 516.33 d 226.53 515.41 d 229.14 513.62 d 230.54 512.39 d 231.92 511.06 d
 233.22 509.71 d 234.53 508.35 d 235.93 506.95 d 237.31 505.55 d 238.64 504.2 d
 239.94 502.92 d 242.72 500.67 d 245.33 498.81 d 248.11 497.26 d 250.72 495.93
d 253.33 494.94 d 256.11 494.24 d 258.72 493.85 d 261.5 493.68 d 264.13 493.78
d 266.91 493.47 d 269.52 493.08 d 272.3 493.61 d 274.91 495.01 d 277.69 496.03
d 280.3 496.49 d 283.08 496.42 d 285.69 494.46 d 287.09 492.6 d 288.47 490.91 d
 291.11 490.2 d 292.48 491.44 d 293.86 493.15 d 295.19 494.82 d 296.5 496.49 d
297.87 497.87 d 299.27 499.2 d 300.58 500.62 d 301.88 502.07 d 303.26 503.47 d
304.66 504.78 d 307.27 506.95 d 310.05 508.35 d 312.66 508.74 d 315.44 508.19 d
 318.05 506.88 d 320.83 505.33 d 323.47 504.15 d 326.25 503.69 d 328.86 503.69
d 331.64 503.86 d 334.25 503.76 d 337.03 503.38 d 339.64 503.16 d 342.42 503.16
 d 345.03 503.23 d 347.8 503.23 d 350.44 503.16 d 353.22 502.92 d 355.83 502.77
 d 358.61 502.92 d 361.22 503.3 d 363.83 503.93 d 366.61 504.63 d 369.22 505.33
 d 372 505.87 d 374.63 506.4 d 377.41 506.71 d 380.02 506.81 d 382.8 506.64 d
385.41 506.11 d 388.19 505.16 d 390.8 504 d 393.58 503.23 d 396.19 502.99 d
398.97 503.3 d 401.58 504.15 d 404.36 505.48 d 406.99 506.11 d 409.77 505.41 d
412.38 504.08 d 415.16 502.92 d 417.77 502.84 d 420.55 504.08 d 423.16 506.25 d
 425.94 508.35 d 428.55 509.44 d 431.33 510.22 d 433.96 511.69 d 436.74 512.68
d 439.35 511.84 d 440.73 510.72 d 442.13 509.35 d 443.44 507.82 d 444.74 506.49
 d 447.52 505.41 d 450.13 506.88 d 452.91 508.96 d 455.52 510.99 d 458.3 512.92
 d 460.94 514.64 d 463.69 515.7 d 466.33 516.4 d 145.61 535.95 m 148.22 535.57
d 151 534.63 d 153.64 533.01 d 156.42 530.9 d 159.03 528.58 d 160.4 527.3 d
161.81 525.95 d 163.11 524.5 d 164.42 523 d 165.82 521.38 d 167.2 519.81 d
168.5 518.36 d 169.81 517.18 d 172.59 516.09 d 175.2 516.4 d 177.97 517.8 d
180.61 519.28 d 183.39 520.61 d 186 521.91 d 188.78 523.31 d 191.39 524.62 d
194.17 525.95 d 196.78 527.11 d 199.56 528.9 d 202.17 530.52 d 204.95 529.28 d
206.25 527.47 d 207.58 525.49 d 208.96 523.82 d 210.34 522.69 d 212.97 523 d
214.35 524.79 d 215.75 527.25 d 217.05 530.13 d 218.36 533.01 d 219.74 535.42 d
 221.14 537.26 d 223.75 538.35 d 226.53 536.34 d 227.83 534.92 d 229.14 533.47
d 230.54 532.21 d 231.92 531.07 d 234.53 529.12 d 237.31 527.5 d 239.94 526.34
d 242.72 525.49 d 245.33 524.79 d 248.11 524.16 d 250.72 523.7 d 253.33 523.24
d 256.11 522.86 d 258.72 522.37 d 261.5 521.84 d 264.13 521.28 d 266.91 520.51
d 269.52 519.42 d 272.3 518.12 d 274.91 516.5 d 277.69 514.64 d 280.3 512.54 d
283.08 510.6 d 285.69 509.13 d 288.47 508.57 d 291.11 508.5 d 293.86 508.74 d
296.5 509.2 d 299.27 509.73 d 301.88 510.36 d 304.66 511.13 d 307.27 512.08 d
310.05 513.16 d 312.66 514.32 d 315.44 515.63 d 318.05 516.96 d 320.83 518.26 d
 323.47 519.52 d 326.25 520.75 d 328.86 521.91 d 331.64 523.15 d 334.25 524.55
d 337.03 525.95 d 339.64 527.57 d 342.42 529.36 d 345.03 531.07 d 347.8 532.69
d 350.44 534.17 d 353.22 535.25 d 355.83 535.86 d 358.61 535.79 d 361.22 535.01
 d 363.83 533.78 d 366.61 532.23 d 369.22 530.52 d 372 528.9 d 374.63 527.42 d
377.41 526.09 d 380.02 525.01 d 382.8 524.16 d 385.41 523.31 d 388.19 522.61 d
390.8 521.84 d 393.58 521.07 d 396.19 519.81 d 398.97 517.73 d 400.27 516.19 d
401.58 514.32 d 402.98 512 d 404.36 509.66 d 405.69 507.53 d 406.99 505.87 d
409.77 504.85 d 412.38 506.18 d 413.76 507.58 d 415.16 509.35 d 416.47 511.38 d
 417.77 513.45 d 419.17 515.53 d 420.55 517.27 d 423.16 518.65 d 425.94 517.56
d 428.55 515.63 d 431.33 514.64 d 433.96 515.94 d 436.74 516.79 d 439.35 514.64
 d 440.73 513.26 d 442.13 512.08 d 444.74 511.38 d 447.52 511.52 d 450.13
512.08 d 452.91 513.94 d 454.22 515.48 d 455.52 517.42 d 456.92 519.76 d 458.3
522.37 d 459.61 525.18 d 460.94 528.03 d 462.31 530.76 d 463.69 533.39 d 465.04
 535.95 d 466.33 538.42 d 145.61 554.95 m 148.22 554.95 d 151 555.02 d 153.64
555.24 d 156.42 555.24 d 159.03 554.95 d 161.81 554.32 d 164.42 553.48 d 167.2
552.46 d 169.81 551.3 d 172.59 550.07 d 175.2 548.88 d 177.97 547.82 d 180.61
546.88 d 183.39 546.25 d 186 545.65 d 188.78 545.4 d 191.39 546.03 d 194.17
545.4 d 195.47 543.76 d 196.78 541.54 d 198.18 538.88 d 199.56 536.17 d 200.86
533.71 d 202.17 531.75 d 204.95 530.59 d 207.58 532.31 d 210.34 534 d 212.97
535.01 d 215.75 536.1 d 218.36 537.26 d 221.14 538.2 d 223.75 538.35 d 226.53
537.5 d 229.14 536.03 d 231.92 534.17 d 234.53 532.38 d 237.31 530.59 d 239.94
528.9 d 242.72 527.42 d 245.33 526.26 d 248.11 525.39 d 250.72 524.79 d 253.33
524.62 d 256.11 525.01 d 258.72 526.02 d 261.5 527.64 d 264.13 529.74 d 265.51
530.93 d 266.91 532.23 d 268.22 533.66 d 269.52 535.18 d 270.9 536.73 d 272.3
538.28 d 273.61 539.8 d 274.91 541.3 d 276.29 542.72 d 277.69 544.1 d 279
545.38 d 280.3 546.56 d 283.08 548.67 d 285.69 550.21 d 288.47 551.06 d 291.11
551.06 d 293.86 550.29 d 296.5 548.81 d 299.27 546.64 d 300.58 545.36 d 301.88
544 d 303.26 542.6 d 304.66 541.22 d 307.27 538.81 d 310.05 536.95 d 312.66
536.03 d 315.44 536.17 d 318.05 537.33 d 320.83 539.12 d 323.47 541.22 d 326.25
 543.23 d 328.86 545.16 d 331.64 546.95 d 334.25 548.59 d 337.03 549.97 d
339.64 551.3 d 342.42 552.32 d 345.03 553.16 d 347.8 553.86 d 350.44 554.4 d
353.22 554.71 d 355.83 554.95 d 358.61 554.85 d 361.22 554.56 d 363.83 553.86 d
 366.61 552.85 d 369.22 551.69 d 372 550.29 d 374.63 548.81 d 377.41 547.34 d
380.02 545.86 d 382.8 544 d 384.11 542.87 d 385.41 541.54 d 386.79 539.92 d
388.19 538.03 d 389.49 535.91 d 390.8 533.61 d 392.2 531.31 d 393.58 529.04 d
394.88 526.84 d 396.19 524.79 d 397.59 522.88 d 398.97 521.21 d 401.58 518.82 d
 404.36 517.8 d 406.99 517.66 d 409.77 517.56 d 412.38 517.8 d 415.16 518.65 d
417.77 520.44 d 419.17 521.6 d 420.55 522.86 d 421.86 524.11 d 423.16 525.39 d
424.56 526.7 d 425.94 528.12 d 427.25 529.96 d 428.55 531.6 d 431.33 532.76 d
432.63 530.95 d 433.96 528.27 d 435.34 525.3 d 436.74 522.69 d 439.35 521.28 d
442.13 522.23 d 444.74 523.39 d 447.52 524.55 d 450.13 525.78 d 452.91 527.18 d
 455.52 528.83 d 458.3 530.98 d 459.61 532.21 d 460.94 533.47 d 462.31 534.7 d
463.69 535.95 d 465.04 537.19 d 466.33 538.42 d 145.61 554.95 m 148.22 555.02 d
 151 555.1 d 153.64 555.17 d 156.42 555.34 d 159.03 555.34 d 161.81 555.24 d
164.42 554.85 d 167.2 554.4 d 169.81 553.79 d 172.59 553.09 d 175.2 552.39 d
177.97 551.76 d 180.61 551.06 d 183.39 550.53 d 186 550.46 d 188.78 550.07 d
191.39 548.21 d 194.17 546.18 d 196.78 545.65 d 199.56 546.03 d 202.17 546.42 d
 204.95 546.35 d 207.58 545.4 d 210.34 543.86 d 212.97 542 d 215.75 540.52 d
218.36 539.44 d 221.14 538.81 d 223.75 538.28 d 226.53 537.43 d 229.14 536.03 d
 231.92 534.24 d 234.53 532.31 d 237.31 530.59 d 239.94 528.9 d 242.72 527.42 d
 245.33 526.26 d 248.11 525.39 d 250.72 524.79 d 253.33 524.72 d 256.11 525.1 d
 258.72 526.09 d 261.5 527.64 d 264.13 529.74 d 265.51 530.93 d 266.91 532.23 d
 268.22 533.66 d 269.52 535.18 d 270.9 536.73 d 272.3 538.28 d 273.61 539.8 d
274.91 541.3 d 276.29 542.72 d 277.69 544.1 d 279 545.38 d 280.3 546.56 d
283.08 548.67 d 285.69 550.21 d 288.47 551.06 d 291.11 551.06 d 293.86 550.29 d
 296.5 548.81 d 299.27 546.64 d 300.58 545.36 d 301.88 544 d 303.26 542.6 d
304.66 541.22 d 307.27 538.81 d 310.05 536.95 d 312.66 536.03 d 315.44 536.17 d
 318.05 537.43 d 320.83 539.19 d 323.47 541.3 d 326.25 543.3 d 328.86 545.26 d
331.64 546.95 d 334.25 548.59 d 337.03 549.97 d 339.64 551.3 d 342.42 552.32 d
345.03 553.16 d 347.8 553.86 d 350.44 554.4 d 353.22 554.71 d 355.83 554.85 d
358.61 555.02 d 361.22 555.1 d 363.83 555.17 d 366.61 555.1 d 369.22 554.78 d
372 554.08 d 374.63 552.92 d 377.41 551.06 d 380.02 548.74 d 381.4 547.51 d
382.8 546.35 d 385.41 544.56 d 388.19 543.93 d 390.8 544.49 d 393.58 545.86 d
396.19 547.65 d 398.97 549.44 d 401.58 550.75 d 404.36 551.37 d 406.99 551.13 d
 409.77 549.97 d 412.38 548.11 d 413.76 546.95 d 415.16 545.65 d 416.47 544.15
d 417.77 542.7 d 419.17 541.34 d 420.55 540.38 d 423.16 540.38 d 425.94 541.3 d
 428.55 540.28 d 431.33 539.05 d 433.96 540.76 d 435.34 542.14 d 436.74 543.4 d
 439.35 543.86 d 442.13 542.77 d 444.74 541.22 d 447.52 539.68 d 450.13 538.35
d 452.91 537.33 d 455.52 536.95 d 458.3 537.12 d 460.94 537.65 d 463.69 538.13
d 466.33 538.42 d 145.61 554.95 m 148.22 555.02 d 151 555.1 d 153.64 555.24 d
156.42 555.34 d 159.03 555.41 d 161.81 555.65 d 164.42 556.11 d 167.2 556.81 d
169.81 557.9 d 172.59 559.45 d 173.89 560.58 d 175.2 561.91 d 176.6 563.51 d
177.97 565.03 d 180.61 567.11 d 183.39 566.58 d 184.69 564.81 d 186 562.39 d
187.38 559.4 d 188.78 556.33 d 190.08 553.82 d 191.39 551.76 d 194.17 549.68 d
196.78 549.68 d 199.56 550.14 d 202.17 549.76 d 204.95 548.59 d 207.58 547.27 d
 210.34 547.02 d 212.97 547.12 d 215.75 545.86 d 218.36 544.17 d 221.14 543.16
d 223.75 543.08 d 226.53 544.1 d 229.14 545.96 d 231.92 548.04 d 234.53 549.37
d 237.31 550.07 d 239.94 550.75 d 242.72 551.45 d 245.33 552.08 d 248.11 552.61
 d 250.72 553.16 d 253.33 553.62 d 256.11 554.01 d 258.72 554.25 d 261.5 554.25
 d 264.13 554.01 d 266.91 553.62 d 269.52 553.16 d 272.3 552.61 d 274.91 552 d
277.69 551.62 d 280.3 551.3 d 283.08 551.13 d 285.69 551.13 d 288.47 551.23 d
291.11 551.23 d 293.86 551.13 d 296.5 550.92 d 299.27 550.6 d 301.88 550.14 d
304.66 549.59 d 307.27 549.2 d 310.05 548.98 d 312.66 549.05 d 315.44 549.51 d
318.05 550.36 d 320.83 551.62 d 323.47 553.16 d 326.25 554.95 d 328.86 556.81 d
 331.64 558.5 d 334.25 559.76 d 337.03 560.44 d 339.64 560.44 d 342.42 559.91 d
 345.03 558.96 d 347.8 557.8 d 350.44 556.57 d 353.22 555.56 d 355.83 555.02 d
358.61 555.02 d 361.22 555.56 d 363.83 556.43 d 366.61 557.51 d 369.22 558.67 d
 372 559.91 d 374.63 560.99 d 377.41 562.23 d 380.02 563.56 d 382.8 564.64 d
385.41 565.42 d 388.19 565.42 d 390.8 564.33 d 392.2 563.29 d 393.58 562.01 d
394.88 560.46 d 396.19 558.82 d 397.59 557.17 d 398.97 555.65 d 401.58 553.48 d
 404.36 552.92 d 406.99 553.94 d 409.77 555.94 d 412.38 558.29 d 415.16 560.05
d 417.77 560.36 d 420.55 558.75 d 421.86 557.01 d 423.16 554.95 d 424.56 552.7
d 425.94 550.67 d 428.55 548.74 d 431.33 549.13 d 433.96 550.6 d 436.74 551.93
d 439.35 552.15 d 442.13 551.69 d 444.74 551.06 d 447.52 550.6 d 450.13 550.36
d 452.91 550.36 d 455.52 550.07 d 458.3 548.98 d 460.94 547.27 d 463.69 545.16
d 466.33 543.01 d 145.61 591.69 m 148.22 591.69 d 151 591.69 d 153.64 591.76 d
156.42 591.76 d 159.03 591.93 d 161.81 592.24 d 164.42 592.46 d 167.2 591.93 d
169.81 590.14 d 171.21 588.76 d 172.59 587.05 d 173.89 584.85 d 175.2 582.38 d
176.6 579.75 d 177.97 577.28 d 179.28 575.45 d 180.61 574.09 d 183.39 572.93 d
186 570.52 d 187.38 568.7 d 188.78 566.72 d 190.08 564.88 d 191.39 563.07 d
192.77 561.4 d 194.17 559.76 d 195.47 558.07 d 196.78 556.43 d 198.18 554.78 d
199.56 553.31 d 202.17 551.13 d 204.95 550.36 d 207.58 550.46 d 210.34 549.59 d
 212.97 547.89 d 215.75 546.11 d 218.36 544.56 d 221.14 543.3 d 223.75 543.08 d
 226.53 544.1 d 229.14 546.03 d 230.54 547.24 d 231.92 548.59 d 233.22 550.05 d
 234.53 551.62 d 235.93 553.26 d 237.31 554.95 d 238.64 556.62 d 239.94 558.29
d 241.32 559.83 d 242.72 561.31 d 244.03 562.69 d 245.33 564.01 d 246.71 565.25
 d 248.11 566.41 d 250.72 568.58 d 253.33 570.44 d 256.11 572.16 d 258.72
573.78 d 261.5 575.33 d 264.13 576.8 d 266.91 578.13 d 269.52 579.36 d 272.3
580.45 d 274.91 581.29 d 277.69 581.78 d 280.3 581.92 d 283.08 581.85 d 285.69
581.78 d 288.47 581.61 d 291.11 581.61 d 293.86 581.68 d 296.5 581.92 d 299.27
582.16 d 301.88 582.55 d 304.66 582.87 d 307.27 583.16 d 310.05 583.47 d 312.66
 583.78 d 315.44 584.17 d 318.05 584.63 d 320.83 585.26 d 323.47 585.96 d
326.25 586.8 d 328.86 587.75 d 331.64 588.67 d 334.25 589.44 d 337.03 590.14 d
339.64 590.6 d 342.42 590.99 d 345.03 591.23 d 347.8 591.37 d 350.44 591.54 d
353.22 591.61 d 355.83 591.69 d 358.61 591.69 d 361.22 591.47 d 363.83 590.99 d
 366.61 590.38 d 369.22 590 d 372 589.9 d 374.63 590.14 d 377.41 588.91 d
378.72 587.22 d 380.02 585.02 d 381.4 582.45 d 382.8 579.68 d 384.11 576.9 d
385.41 574.24 d 386.79 571.89 d 388.19 569.91 d 389.49 568.41 d 390.8 567.35 d
393.58 566.5 d 396.19 566.89 d 398.97 567.81 d 401.58 568.9 d 404.36 569.36 d
406.99 569.28 d 409.77 568.82 d 412.38 568.05 d 415.16 567.49 d 417.77 567.49 d
 420.55 568.75 d 421.86 570.25 d 423.16 572.23 d 424.56 574.65 d 425.94 577.11
d 427.25 579.29 d 428.55 581 d 431.33 582.07 d 432.63 581.13 d 433.96 579.6 d
435.34 577.89 d 436.74 576.27 d 439.35 574.55 d 442.13 573.17 d 444.74 570.9 d
446.12 569.6 d 447.52 568.2 d 448.83 566.79 d 450.13 565.25 d 451.53 563.43 d
452.91 561.38 d 454.22 559.04 d 455.52 556.64 d 456.92 554.37 d 458.3 552.22 d
459.61 550.31 d 460.94 548.59 d 462.31 547 d 463.69 545.55 d 465.04 544.24 d
466.33 543.01 d 145.61 591.69 m 148.22 591.76 d 151 591.93 d 153.64 592.24 d
156.42 593.02 d 159.03 594.1 d 161.81 595.34 d 164.42 595.96 d 167.2 594.88 d
169.81 592.85 d 172.59 590.84 d 173.89 589.49 d 175.2 587.82 d 176.6 585.6 d
177.97 583.08 d 179.28 580.33 d 180.61 577.67 d 181.99 575.25 d 183.39 573.46 d
 186 573.25 d 188.78 575.03 d 191.39 574.24 d 192.77 572.93 d 194.17 571.31 d
195.47 569.6 d 196.78 567.81 d 198.18 566.04 d 199.56 564.26 d 200.86 562.42 d
202.17 560.61 d 203.57 558.84 d 204.95 557.1 d 206.25 555.34 d 207.58 553.62 d
208.96 551.98 d 210.34 550.46 d 211.67 549.08 d 212.97 547.97 d 215.75 546.81 d
 218.36 545.65 d 221.14 543.69 d 223.75 543.08 d 226.53 544.78 d 229.14 546.81
d 231.92 548.74 d 233.22 550.05 d 234.53 551.52 d 235.93 553.21 d 237.31 554.95
 d 238.64 556.64 d 239.94 558.29 d 241.32 559.83 d 242.72 561.31 d 244.03
562.69 d 245.33 564.01 d 246.71 565.25 d 248.11 566.41 d 250.72 568.58 d 253.33
 570.52 d 256.11 572.23 d 258.72 573.85 d 261.5 575.33 d 264.13 576.8 d 266.91
578.13 d 269.52 579.36 d 272.3 580.45 d 274.91 581.29 d 277.69 581.78 d 280.3
581.92 d 283.08 581.85 d 285.69 581.78 d 288.47 581.61 d 291.11 581.61 d 293.86
 581.68 d 296.5 581.92 d 299.27 582.24 d 301.88 582.62 d 304.66 582.94 d 307.27
 583.25 d 310.05 583.47 d 312.66 583.78 d 315.44 584.17 d 318.05 584.63 d
320.83 585.26 d 323.47 585.96 d 326.25 586.8 d 328.86 587.75 d 331.64 588.67 d
334.25 589.44 d 337.03 590.14 d 339.64 590.6 d 342.42 590.99 d 345.03 591.23 d
347.8 591.37 d 350.44 591.54 d 353.22 591.61 d 355.83 591.69 d 358.61 591.69 d
361.22 591.86 d 363.83 592.39 d 366.61 593.16 d 369.22 593.62 d 372 593.23 d
374.63 591.86 d 377.41 590.29 d 380.02 589.37 d 382.8 588.91 d 385.41 588.84 d
388.19 588.84 d 390.8 588.91 d 393.58 589.05 d 396.19 589.29 d 398.97 589.44 d
401.58 589.68 d 404.36 589.83 d 406.99 590 d 409.77 590.07 d 412.38 589.83 d
415.16 589.22 d 417.77 588.13 d 420.55 586.73 d 423.16 585.96 d 425.94 585.72 d
 428.55 585.33 d 431.33 584.41 d 433.96 582.94 d 436.74 581.85 d 439.35 581.92
d 442.13 581.78 d 444.74 580.3 d 446.12 578.9 d 447.52 577.11 d 448.83 574.96 d
 450.13 572.55 d 451.53 570.01 d 452.91 567.35 d 454.22 564.57 d 455.52 561.69
d 456.92 558.6 d 458.3 555.48 d 459.61 552.39 d 460.94 549.59 d 462.31 547.41 d
 463.69 545.65 d 465.04 544.2 d 466.33 543.01 d 145.61 591.69 m 148.22 591.86 d
 151 592.15 d 153.64 592.77 d 156.42 593.55 d 159.03 594.56 d 161.81 595.96 d
164.42 597.12 d 167.2 596.96 d 169.81 595.48 d 172.59 593.33 d 173.89 592.05 d
175.2 590.77 d 176.6 589.51 d 177.97 588.28 d 179.28 587.05 d 180.61 585.79 d
181.99 584.53 d 183.39 583.25 d 184.69 581.97 d 186 580.69 d 187.38 579.41 d
188.78 578.13 d 190.08 576.87 d 191.39 575.57 d 192.77 574.14 d 194.17 572.55 d
 195.47 570.68 d 196.78 568.75 d 198.18 566.77 d 199.56 564.86 d 200.86 563.19
d 202.17 561.62 d 203.57 560.05 d 204.95 558.58 d 207.58 556.18 d 210.34 555.02
 d 212.97 554.95 d 215.75 555.17 d 218.36 555.48 d 221.14 555.65 d 223.75 555.8
 d 226.53 556.43 d 229.14 557.8 d 231.92 559.98 d 233.22 561.21 d 234.53 562.47
 d 235.93 563.7 d 237.31 564.93 d 239.94 567.35 d 242.72 569.52 d 245.33 571.39
 d 248.11 573 d 250.72 574.41 d 253.33 575.64 d 256.11 576.87 d 258.72 578.13 d
 261.5 579.36 d 264.13 580.76 d 266.91 582.24 d 269.52 583.93 d 272.3 586.1 d
274.91 588.28 d 277.69 589.13 d 280.3 589.22 d 283.08 589.75 d 285.69 590.99 d
288.47 592.15 d 291.11 592 d 293.86 590.45 d 296.5 589.22 d 299.27 588.67 d
301.88 588.35 d 304.66 588.28 d 307.27 588.52 d 310.05 588.98 d 312.66 589.61 d
 315.44 590.14 d 318.05 590.7 d 320.83 591.16 d 323.47 591.54 d 326.25 591.86 d
 328.86 592.24 d 331.64 592.77 d 334.25 593.55 d 337.03 594.39 d 339.64 594.95
d 342.42 594.95 d 345.03 594.56 d 347.8 593.79 d 350.44 592.85 d 353.22 592.07
d 355.83 591.76 d 358.61 591.69 d 361.22 592.07 d 363.83 593.02 d 366.61 594.25
 d 369.22 595.26 d 372 595.72 d 374.63 595.34 d 377.41 594.8 d 380.02 594.8 d
382.8 595.19 d 385.41 595.58 d 388.19 595.65 d 390.8 595.48 d 393.58 595.19 d
396.19 594.88 d 398.97 594.56 d 401.58 594.39 d 404.36 594.32 d 406.99 593.93 d
 409.77 592.85 d 412.38 591.54 d 415.16 590.45 d 417.77 590.07 d 420.55 590.29
d 423.16 590.6 d 425.94 590.7 d 428.55 590.38 d 431.33 589.9 d 433.96 589.29 d
436.74 588.42 d 439.35 587.05 d 442.13 585.33 d 444.74 583.32 d 446.12 582.02 d
 447.52 580.45 d 448.83 578.54 d 450.13 576.34 d 451.53 573.75 d 452.91 571 d
454.22 568.1 d 455.52 565.34 d 456.92 563 d 458.3 561.07 d 459.61 559.59 d
460.94 558.43 d 463.69 556.81 d 466.33 555.72 d 145.61 607.28 m 148.22 606.96 d
 151 606.36 d 153.64 605.1 d 156.42 603.48 d 159.03 601.45 d 161.81 599.2 d
164.42 597.73 d 167.2 598.12 d 169.81 598.21 d 171.21 596.96 d 172.59 595.41 d
175.2 593.09 d 177.97 593.09 d 180.61 592.15 d 181.99 590.62 d 183.39 588.67 d
184.69 586.61 d 186 584.48 d 187.38 582.41 d 188.78 580.38 d 190.08 578.42 d
191.39 576.58 d 192.77 574.87 d 194.17 573.32 d 196.78 570.9 d 199.56 568.82 d
202.17 566.72 d 204.95 564.72 d 207.58 562.69 d 210.34 560.92 d 212.97 559.2 d
215.75 557.73 d 218.36 556.57 d 221.14 555.8 d 223.75 555.8 d 226.53 556.72 d
229.14 558.43 d 230.54 559.54 d 231.92 560.75 d 233.22 562.06 d 234.53 563.39 d
 235.93 564.76 d 237.31 566.19 d 238.64 567.69 d 239.94 569.28 d 241.32 570.95
d 242.72 572.69 d 244.03 574.55 d 245.33 576.49 d 246.71 578.56 d 248.11 580.76
 d 249.42 583.08 d 250.72 585.5 d 252.03 587.99 d 253.33 590.45 d 254.73 592.75
 d 256.11 594.71 d 258.72 597.05 d 261.5 597.27 d 264.13 595.72 d 266.91 593.55
 d 269.52 591.69 d 272.3 590.21 d 274.91 589.22 d 277.69 588.91 d 280.3 589.22
d 283.08 590 d 285.69 590.99 d 288.47 591.93 d 291.11 592.7 d 293.86 593.09 d
296.5 593.23 d 299.27 593.33 d 301.88 593.4 d 304.66 593.62 d 307.27 594.1 d
310.05 594.71 d 312.66 595.34 d 315.44 595.96 d 318.05 596.5 d 320.83 597.05 d
323.47 597.58 d 326.25 598.12 d 328.86 598.74 d 331.64 599.52 d 334.25 600.39 d
 337.03 601.45 d 339.64 602.64 d 342.42 603.8 d 345.03 604.96 d 347.8 605.87 d
350.44 606.57 d 353.22 607.03 d 355.83 607.28 d 358.61 607.28 d 361.22 606.74 d
 363.83 605.34 d 366.61 603.24 d 369.22 600.92 d 372 599.06 d 374.63 597.97 d
377.41 597.66 d 380.02 598.04 d 382.8 598.82 d 385.41 599.52 d 388.19 599.9 d
390.8 599.9 d 393.58 599.76 d 396.19 599.52 d 398.97 599.13 d 401.58 598.43 d
404.36 597.66 d 406.99 597.58 d 409.77 598.91 d 412.38 600.68 d 415.16 601.69 d
 417.77 600.61 d 419.17 599.3 d 420.55 597.83 d 421.86 596.42 d 423.16 595.19 d
 425.94 593.62 d 428.55 593.16 d 431.33 593.79 d 433.96 594.95 d 436.74 595.48
d 439.35 594.49 d 442.13 594.25 d 444.74 594.88 d 446.12 593.52 d 447.52 590.91
 d 448.39 588.06 d 449.26 584.82 d 450.13 581.46 d 451.05 578.37 d 451.99
575.45 d 452.91 572.76 d 454.22 569.69 d 455.52 567.2 d 456.92 564.96 d 458.3
563 d 459.61 561.19 d 460.94 559.59 d 463.69 557.34 d 466.33 555.72 d 145.61
607.28 m 148.22 607.03 d 151 606.65 d 153.64 605.8 d 156.42 604.79 d 159.03
603.48 d 161.81 601.62 d 164.42 599.83 d 167.2 598.99 d 169.81 599.2 d 172.59
599.9 d 175.2 599.06 d 176.6 597.68 d 177.97 596.04 d 179.28 594.51 d 180.61
593.16 d 183.39 591.69 d 186 590.91 d 188.78 591.23 d 191.39 593.4 d 192.77
594.68 d 194.17 595.8 d 196.78 596.81 d 199.56 597.27 d 202.17 596.74 d 203.57
595.07 d 204.95 592.46 d 205.82 590.04 d 206.69 587.36 d 207.58 584.56 d 208.5
581.97 d 209.42 579.46 d 210.34 577.04 d 211.67 573.8 d 212.97 570.76 d 214.35
567.69 d 215.75 564.79 d 217.05 562.08 d 218.36 559.76 d 219.74 557.95 d 221.14
 556.64 d 223.75 555.65 d 226.53 556.57 d 229.14 558.5 d 231.92 560.75 d 233.22
 562.03 d 234.53 563.39 d 235.93 564.76 d 237.31 566.19 d 238.64 567.69 d
239.94 569.28 d 241.32 570.95 d 242.72 572.69 d 244.03 574.55 d 245.33 576.49 d
 246.71 578.56 d 248.11 580.76 d 249.42 583.08 d 250.72 585.5 d 252.03 587.99 d
 253.33 590.45 d 254.73 592.75 d 256.11 594.71 d 258.72 597.05 d 261.5 597.27 d
 264.13 595.72 d 266.91 593.62 d 269.52 591.76 d 272.3 590.07 d 274.91 589.13 d
 277.69 590.14 d 280.3 592.39 d 283.08 594.25 d 285.69 594.39 d 288.47 593.02 d
 291.11 592.32 d 293.86 593.02 d 296.5 593.4 d 299.27 593.33 d 301.88 593.4 d
304.66 593.72 d 307.27 594.1 d 310.05 594.71 d 312.66 595.34 d 315.44 595.96 d
318.05 596.5 d 320.83 597.05 d 323.47 597.58 d 326.25 598.12 d 328.86 598.74 d
331.64 599.52 d 334.25 600.46 d 337.03 601.55 d 339.64 602.78 d 342.42 603.94 d
 345.03 605.03 d 347.8 605.95 d 350.44 606.57 d 353.22 607.03 d 355.83 607.28 d
 358.61 607.28 d 361.22 607.13 d 363.83 606.89 d 366.61 606.57 d 369.22 606.26
d 372 605.95 d 374.63 605.73 d 377.41 605.66 d 380.02 605.95 d 382.8 606.43 d
385.41 606.82 d 388.19 606.89 d 390.8 606.74 d 393.58 606.26 d 396.19 605.73 d
398.97 605.17 d 401.58 604.88 d 404.36 604.88 d 406.99 604.64 d 409.77 604.01 d
 412.38 603.24 d 415.16 602.93 d 417.77 603.41 d 420.55 604.09 d 423.16 602.93
d 424.56 601.64 d 425.94 600.22 d 428.55 597.9 d 431.33 597.27 d 433.96 599.06
d 436.74 601.06 d 439.35 600.99 d 442.13 599.52 d 444.74 597.58 d 446.12 596.33
 d 447.52 594.88 d 448.83 593.14 d 450.13 591.16 d 451.53 588.88 d 452.91
586.27 d 454.22 583.25 d 455.52 579.92 d 456.46 577.45 d 457.38 574.94 d 458.3
572.38 d 459.17 569.86 d 460.04 567.4 d 460.94 565.1 d 462.31 562.18 d 463.69
559.66 d 465.04 557.54 d 466.33 555.72 d 145.61 607.28 m 148.22 607.42 d 151
607.66 d 153.64 608.05 d 156.42 608.89 d 159.03 609.91 d 161.81 609.98 d 164.42
 608.36 d 165.82 606.65 d 167.2 604.79 d 168.5 603.19 d 169.81 602.15 d 172.59
603.09 d 175.2 604.88 d 177.97 604.64 d 180.61 603.24 d 183.39 601.55 d 186
600.53 d 188.78 599.98 d 191.39 599.59 d 194.17 600.68 d 195.47 602.3 d 196.78
603.8 d 199.56 603.8 d 200.86 601.64 d 202.17 599.13 d 203.57 597.27 d 204.95
596.04 d 207.58 596.35 d 210.34 596.67 d 212.97 596.25 d 215.75 596.18 d 218.36
 596.18 d 221.14 596.11 d 223.75 596.11 d 226.53 596.42 d 229.14 596.96 d
231.92 597.97 d 234.53 599.3 d 237.31 600.92 d 239.94 602.85 d 242.72 604.79 d
245.33 606.74 d 246.71 607.93 d 248.11 609.14 d 250.72 611.14 d 253.33 610.22 d
 254.73 608.94 d 256.11 607.73 d 258.72 607.28 d 261.5 608.99 d 264.13 611.38 d
 266.91 612.23 d 269.52 610.54 d 270.9 609.38 d 272.3 608.22 d 274.91 606.19 d
277.69 604.01 d 280.3 601.93 d 283.08 600.22 d 285.69 600.29 d 288.47 602.15 d
291.11 603.09 d 293.86 602.47 d 296.5 602.47 d 299.27 603.48 d 301.88 604.57 d
304.66 605.8 d 307.27 607.28 d 310.05 608.68 d 312.66 609.76 d 315.44 610.08 d
318.05 609.76 d 320.83 609.06 d 323.47 608.22 d 326.25 607.52 d 328.86 606.96 d
 331.64 606.5 d 334.25 605.95 d 337.03 605.56 d 339.64 605.41 d 342.42 605.66 d
 345.03 605.95 d 347.8 606.43 d 350.44 606.82 d 353.22 607.13 d 355.83 607.28 d
 358.61 607.28 d 361.22 607.13 d 363.83 606.96 d 366.61 606.82 d 369.22 606.65
d 372 606.57 d 374.63 606.57 d 377.41 606.5 d 380.02 606.36 d 382.8 606.36 d
385.41 606.74 d 388.19 607.59 d 390.8 608.68 d 393.58 609.38 d 396.19 609.52 d
398.97 609.45 d 401.58 609.28 d 404.36 609.28 d 406.99 609.38 d 409.77 609.28 d
 412.38 609.28 d 415.16 609.45 d 417.77 609.91 d 420.55 610.22 d 423.16 609.21
d 425.94 607.66 d 428.55 607.42 d 431.33 607.66 d 433.96 606.43 d 436.74 606.12
 d 439.35 608.05 d 442.13 607.52 d 443.44 605.08 d 444.74 602.54 d 447.52
601.23 d 448.83 602.95 d 450.13 604.96 d 452.91 605.73 d 454.22 604.11 d 455.52
 602.01 d 456.92 600.27 d 458.3 598.82 d 460.94 597.44 d 463.69 596.67 d 466.33
 596.11 d 145.61 619.14 m 148.22 619.14 d 151 619.14 d 153.71 619.14 d 156.42
618.97 d 159.03 617.81 d 160.4 616.6 d 161.81 615.11 d 163.11 613.39 d 164.42
611.77 d 167.2 609.84 d 169.81 608.99 d 172.59 608.12 d 175.2 606.74 d 177.97
604.96 d 180.61 604.25 d 183.39 604.79 d 186 605.49 d 188.78 605.56 d 191.39
605.27 d 194.17 605.34 d 196.78 606.36 d 199.56 606.19 d 202.17 604.01 d 204.95
 602.01 d 207.58 600.92 d 210.34 599.83 d 212.97 598.6 d 215.75 597.51 d 218.36
 596.67 d 221.14 596.18 d 223.75 596.18 d 226.53 596.81 d 229.14 598.21 d
231.92 600.39 d 233.22 601.69 d 234.53 603.17 d 235.93 604.76 d 237.31 606.5 d
238.64 608.41 d 239.94 610.3 d 241.32 612.06 d 242.72 613.56 d 245.33 615.18 d
248.11 614.65 d 250.72 612.23 d 252.03 610.85 d 253.33 609.52 d 256.11 607.66 d
 258.72 607.42 d 261.5 608.89 d 262.81 610.15 d 264.13 611.46 d 266.91 613.63 d
 269.52 614.57 d 272.3 614.33 d 274.91 613.24 d 277.69 611.63 d 280.3 609.6 d
283.08 607.42 d 285.69 605.41 d 288.47 603.7 d 291.11 602.64 d 293.86 602.25 d
296.5 602.64 d 299.27 603.48 d 301.88 604.64 d 304.66 605.87 d 307.27 607.13 d
310.05 608.29 d 312.66 609.52 d 315.44 610.68 d 318.05 611.84 d 320.83 613.1 d
323.47 614.48 d 326.25 616.12 d 328.86 617.6 d 331.64 618.76 d 334.25 618.92 d
337.03 619.02 d 339.64 619.07 d 342.42 619.07 d 345.03 619.14 d 347.8 619.14 d
350.44 619.14 d 353.22 619.14 d 355.83 619.14 d 358.61 619.14 d 361.22 619.14 d
 364.72 619.17 d 368.52 619.17 d 372 619.14 d 374.63 618.51 d 377.41 617.43 d
380.02 615.73 d 382.8 613.63 d 385.41 611.7 d 388.19 610.08 d 390.8 609.14 d
393.58 609.52 d 396.19 610.85 d 398.97 612.79 d 401.58 614.72 d 404.36 616.27 d
 406.99 617.43 d 409.77 618.05 d 412.38 617.98 d 415.16 616.89 d 417.77 614.57
d 419.17 613.1 d 420.55 611.77 d 423.16 610.37 d 425.94 610.37 d 428.55 610.54
d 431.33 610.76 d 433.96 611.24 d 436.74 611.84 d 439.35 612.08 d 442.13 611.7
d 444.74 610.61 d 447.52 609.84 d 450.13 609.52 d 452.91 609.38 d 455.52 608.12
 d 456.92 606.53 d 458.3 604.5 d 459.61 602.13 d 460.94 599.9 d 462.31 598.33 d
 463.69 597.2 d 466.33 596.11 d 145.61 619.14 m 148.22 619.14 d 151 619.14 d
153.64 619.07 d 156.3 618.97 d 159.15 618.83 d 161.81 618.59 d 164.42 617.11 d
167.2 615.25 d 168.5 614.07 d 169.81 612.71 d 171.21 611.07 d 172.59 609.6 d
175.2 608.29 d 177.97 610.37 d 179.28 611.96 d 180.61 613.63 d 181.99 615.11 d
183.39 616.34 d 186 617.81 d 188.78 618.9 d 191.48 619.43 d 194.17 618.9 d
195.21 616.77 d 196.03 614.26 d 196.78 611.7 d 198.18 609.06 d 199.56 607.81 d
200.86 609.28 d 202.17 611.63 d 203.57 613.46 d 204.95 614.65 d 207.58 613 d
208.96 611.26 d 210.34 609.21 d 211.67 607.13 d 212.97 605.03 d 214.35 603.05 d
 215.75 601.23 d 217.05 599.66 d 218.36 598.36 d 221.14 596.57 d 223.75 596.11
d 226.53 596.74 d 229.14 598.28 d 231.92 600.39 d 233.22 601.69 d 234.53 603.17
 d 235.93 604.79 d 237.31 606.5 d 238.64 608.36 d 239.94 610.22 d 241.32 612.01
 d 242.72 613.56 d 245.33 615.25 d 248.11 614.41 d 249.42 613.12 d 250.72
611.92 d 253.33 611.7 d 256.11 613.39 d 258.72 614.09 d 261.5 613.7 d 264.13
613.1 d 266.91 613.32 d 269.52 614.33 d 272.3 614.48 d 274.91 613.32 d 277.69
611.53 d 280.3 609.6 d 283.08 607.59 d 285.69 605.34 d 288.47 603.31 d 291.11
603.48 d 292.48 604.54 d 293.86 605.87 d 296.5 608.05 d 299.27 609.45 d 301.88
610.61 d 304.66 611.46 d 307.27 611.53 d 310.05 611.31 d 312.66 611.07 d 315.44
 611.24 d 318.05 611.92 d 320.83 613.1 d 323.47 614.48 d 326.25 616.12 d 328.86
 617.6 d 331.64 618.76 d 334.25 618.92 d 337.03 619.02 d 339.64 619.07 d 342.42
 619.07 d 345.03 619.14 d 347.8 619.14 d 350.44 619.14 d 353.22 619.14 d 355.83
 619.14 d 358.61 619.14 d 361.22 619.14 d 363.83 619.14 d 366.61 619.14 d
369.22 619.14 d 372 619.14 d 374.63 619.14 d 377.41 619.14 d 380.02 619.14 d
382.8 619.14 d 385.41 619.14 d 388.19 619.14 d 390.8 619.14 d 393.58 619.14 d
396.19 619.14 d 398.97 619.14 d 401.58 619.14 d 404.36 619.14 d 406.99 619.14 d
 409.68 619.17 d 412.38 619.14 d 415.16 618.51 d 417.77 616.97 d 420.55 614.96
d 423.16 613.63 d 425.94 612.86 d 428.55 611.77 d 431.33 611.53 d 433.96 613.78
 d 436.74 615.88 d 439.35 615.25 d 442.13 613.78 d 444.74 613.24 d 447.52
613.78 d 450.13 614.86 d 452.91 615.81 d 455.52 614.72 d 456.92 612.5 d 458.3
609.52 d 459.17 607.18 d 460.04 604.81 d 460.94 602.54 d 462.31 600.02 d 463.69
 598.12 d 466.33 596.11 d 222.44 115.19 m 222.44 619.14 d 287.82 115.19 m
287.82 619.14 d 356.48 115.19 m 356.48 619.14 d 407.14 115.19 m 407.14 619.14 d
 145.61 425.31 m 149.21 425.31 d 152.82 425.31 m 156.42 425.31 d 160.02 425.31
m 163.62 425.31 d 167.22 425.31 m 170.82 425.31 d 174.42 425.31 m 178.02 425.31
 d 181.62 425.31 m 185.23 425.31 d 188.83 425.31 m 192.43 425.31 d 196 425.31 m
 199.61 425.31 d 203.21 425.31 m 206.81 425.31 d 210.41 425.31 m 214.01 425.31
d 217.61 425.31 m 221.21 425.31 d 224.81 425.31 m 228.41 425.31 d 232.01 425.31
 m 235.62 425.31 d 239.22 425.31 m 242.82 425.31 d 246.42 425.31 m 250.02
425.31 d 253.6 425.31 m 257.2 425.31 d 260.8 425.31 m 264.4 425.31 d 268 425.31
 m 271.6 425.31 d 275.2 425.31 m 278.8 425.31 d 282.41 425.31 m 286.01 425.31 d
 289.61 425.31 m 293.21 425.31 d 296.81 425.31 m 300.41 425.31 d 304.01 425.31
m 307.61 425.31 d 311.21 425.31 m 314.79 425.31 d 318.39 425.31 m 321.99 425.31
 d 325.59 425.31 m 329.2 425.31 d 332.8 425.31 m 336.4 425.31 d 340 425.31 m
343.6 425.31 d 347.2 425.31 m 350.8 425.31 d 354.4 425.31 m 358 425.31 d 361.6
425.31 m 365.21 425.31 d 368.81 425.31 m 372.41 425.31 d 375.98 425.31 m 379.59
 425.31 d 383.19 425.31 m 386.79 425.31 d 390.39 425.31 m 393.99 425.31 d
397.59 425.31 m 401.19 425.31 d 404.79 425.31 m 408.39 425.31 d 412 425.31 m
415.6 425.31 d 419.2 425.31 m 422.8 425.31 d 426.4 425.31 m 430 425.31 d 433.6
425.31 m 437.18 425.31 d 440.78 425.31 m 444.38 425.31 d 447.98 425.31 m 451.58
 425.31 d 455.18 425.31 m 458.78 425.31 d 462.39 425.31 m 465.99 425.31 d
147.67 106.32 m 147.67 91.94 d 148.37 106.32 m 148.37 91.94 d 145.61 106.32 m
155.91 106.32 d 155.91 102.21 d 155.21 106.32 d 145.61 91.94 m 150.42 91.94 d
230.42 91.94 m 229.72 91.94 d 229.72 106.32 d 230.42 106.32 d 230.42 91.94 d
220.8 91.94 m 220.8 106.32 d 221.5 106.32 d 221.5 91.94 d 220.8 91.94 d 221.5
99.48 m 229.72 99.48 d 221.5 98.78 m 229.72 98.78 d 290.14 98.78 m 295.63 98.78
 d 297 99.48 d 297.68 100.15 d 298.38 101.53 d 298.38 103.59 d 297.68 104.96 d
297 105.64 d 295.63 106.32 d 289.46 106.32 d 289.46 91.94 d 290.14 91.94 d
290.14 105.64 d 295.63 105.64 d 297 104.96 d 297.68 103.59 d 297.68 101.53 d
297 100.15 d 295.63 99.48 d 290.14 99.48 d 355.27 106.32 m 355.27 91.94 d
355.95 106.32 m 355.95 91.94 d 353.22 106.32 m 363.49 106.32 d 363.49 102.21 d
362.81 106.32 d 353.22 91.94 m 358 91.94 d 416.06 106.32 m 416.06 93.99 d
407.14 106.32 d 407.14 91.94 d 407.84 91.94 d 407.84 104.26 d 416.76 91.94 d
416.76 106.32 d 416.06 106.32 d 470.68 91.94 m 470 91.94 d 470 106.32 d 470.68
106.32 d 470.68 91.94 d 461.08 91.94 m 461.08 106.32 d 461.78 106.32 d 461.78
91.94 d 461.08 91.94 d 461.78 99.48 m 470 99.48 d 461.78 98.78 m 470 98.78 d
486.68 115.91 m 557.22 115.91 d 557.22 618.42 d 486.68 618.42 d 486.68 115.91 d
 485.95 115.19 m 557.95 115.19 d 557.95 619.14 d 485.95 619.14 d 485.95 115.19
d 485.22 114.46 m 558.67 114.46 d 558.67 619.87 d 485.22 619.87 d 485.22 114.46
 d 545.74 116.03 m 540.28 116.2 d 536.2 116.37 d 533.32 116.54 d 531.51 116.71
d 530.59 116.88 d 534.02 117.72 d 536.2 118.55 d 537.19 119.39 d 538.97 120.24
d 540.52 121.08 d 537.96 121.52 d 534.87 121.93 d 532.04 122.77 d 531.53 123.62
 d 530.98 124.47 d 527.69 125.31 d 526.89 126.16 d 526.48 127 d 523.53 127.41 d
 520.1 127.85 d 517.73 128.26 d 516.06 128.67 d 515.29 129.52 d 513.28 130.36 d
 511.13 131.21 d 508.93 131.64 d 506.57 132.06 d 504.37 132.49 d 502.87 132.9 d
 503.71 133.75 d 504.63 134.59 d 506.4 135.44 d 509.56 135.85 d 512.44 136.28 d
 512.08 137.13 d 514.28 137.98 d 513.12 138.8 d 511.4 139.64 d 510.31 140.49 d
510.48 141.34 d 511.54 142.18 d 513.79 143.03 d 511.04 143.87 d 511.18 144.72 d
 510.96 145.57 d 507.94 146.41 d 507.05 147.26 d 510.19 148.1 d 512.68 148.92 d
 513.21 149.77 d 512.85 150.62 d 512.9 151.46 d 513.26 152.31 d 514.06 153.15 d
 516.02 154 d 514.81 154.85 d 514.11 155.69 d 510.82 156.54 d 510.26 157.38 d
510.29 158.23 d 510.67 159.05 d 511.16 159.9 d 511.93 160.74 d 512.63 161.59 d
513.65 162.43 d 514.52 163.28 d 514.71 164.13 d 513.31 164.97 d 510.17 165.82 d
 509.95 166.66 d 512.9 167.51 d 513.28 168.36 d 515.1 169.18 d 518.55 170.02 d
517.71 170.87 d 519.13 171.72 d 522.98 172.15 d 525.51 172.56 d 523.1 172.85 d
519.79 173.12 d 516.43 173.41 d 514.57 174.25 d 512.51 174.66 d 510.6 175.1 d
509.76 175.94 d 508.09 176.79 d 507.85 177.64 d 507.63 178.48 d 506.35 179.33 d
 504.9 180.15 d 503.62 181 d 503.69 181.84 d 503.23 182.69 d 500.06 183.53 d
502.94 183.82 d 506.28 184.09 d 509.25 184.38 d 506.95 185.23 d 505.86 186.07 d
 505.86 186.92 d 504.9 187.76 d 502.58 188.61 d 500.4 189.43 d 499.02 190.28 d
497.96 191.12 d 497.89 191.97 d 497.96 192.81 d 498.81 193.66 d 500.81 194.51 d
 502.82 194.92 d 504.68 195.35 d 505.31 196.2 d 506.4 197.04 d 508.06 197.45 d
509.95 197.89 d 512.7 198.74 d 513.79 199.58 d 516.11 199.99 d 518.29 200.4 d
518.02 201.25 d 518.55 202.09 d 519.21 202.94 d 519.21 203.79 d 516.98 204.22 d
 514.47 204.63 d 512.22 205.48 d 510.94 206.32 d 510.29 207.17 d 509.83 208.02
d 509.54 208.86 d 509.2 209.71 d 509.66 210.53 d 512.27 210.96 d 514.42 211.38
d 511.16 212.22 d 507.41 212.66 d 504.15 213.07 d 504.63 213.91 d 507.51 214.35
 d 511.18 214.76 d 514.4 215.17 d 517.88 215.6 d 521.38 215.89 d 524.43 216.16
d 526.36 216.45 d 524.93 216.74 d 522.37 217.01 d 519.21 217.3 d 515.41 217.71
d 512.12 218.14 d 509.25 218.99 d 507.73 219.83 d 506.64 220.66 d 505.91 221.5
d 505.26 222.35 d 504.78 223.19 d 504.32 224.04 d 503.91 224.89 d 503.54 225.73
 d 503.23 226.58 d 502.94 227.42 d 502.63 228.27 d 502.38 229.11 d 502.17
229.96 d 501.95 230.78 d 501.8 231.63 d 501.71 232.47 d 501.61 233.32 d 501.61
234.17 d 501.64 235.01 d 501.68 235.86 d 501.78 236.7 d 501.88 237.55 d 502
238.4 d 502.12 239.24 d 502.41 240.09 d 503.06 240.91 d 504 241.75 d 503.93
242.6 d 503.91 243.45 d 503.81 244.29 d 503.67 245.14 d 503.25 245.98 d 502.29
246.83 d 500.38 247.68 d 500.86 248.52 d 501.37 249.37 d 501.88 250.21 d 502.41
 251.04 d 503.13 251.88 d 504.58 252.73 d 502.36 253.57 d 502 254.42 d 504.56
254.71 d 507.22 254.97 d 509.22 255.26 d 507.1 255.7 d 503.96 256.11 d 503.28
256.96 d 503.23 257.8 d 503.04 258.65 d 502.96 259.49 d 502.82 260.34 d 502.67
261.19 d 502.58 262.01 d 502.46 262.85 d 502.43 263.7 d 502.41 264.55 d 502.48
265.39 d 502.55 266.24 d 502.65 267.08 d 502.7 267.93 d 502.7 268.78 d 502.82
269.62 d 500.11 270.03 d 497.14 270.47 d 495.23 271.29 d 494.12 272.13 d 493.3
272.98 d 492.64 273.83 d 492.09 274.67 d 491.53 275.52 d 491.07 276.36 d 490.64
 277.21 d 490.25 278.06 d 489.84 278.9 d 489.53 279.75 d 489.24 280.59 d 488.97
 281.44 d 488.75 282.26 d 488.54 283.11 d 488.37 283.95 d 488.2 284.8 d 488
285.64 d 487.79 286.49 d 487.5 287.34 d 487.11 288.18 d 486.7 289.03 d 486.09
289.87 d 485.95 290.72 d 485.95 291.57 d 485.95 292.39 d 485.95 293.23 d 485.95
 294.08 d 485.95 294.93 d 485.95 295.77 d 485.95 296.62 d 488.75 297.46 d 490.3
 298.31 d 491.61 299.15 d 492.74 300 d 493.78 300.85 d 494.67 301.69 d 495.54
302.51 d 496.37 303.36 d 497.33 304.21 d 498.49 305.05 d 499.99 305.9 d 502.46
306.74 d 504.97 307.15 d 507.07 307.59 d 506.18 308.44 d 504.39 309.28 d 503.57
 310.13 d 502.8 310.97 d 501.35 311.82 d 499.41 312.64 d 498.06 313.49 d 496.99
 314.33 d 496.85 315.18 d 496.56 316.02 d 496.49 316.87 d 496.34 317.72 d
496.37 318.56 d 496.51 319.41 d 496.73 320.25 d 496.22 321.1 d 496.22 321.95 d
496.25 322.77 d 496.29 323.61 d 496.37 324.46 d 496.58 325.3 d 496.83 326.15 d
497.26 327 d 497.84 327.84 d 498.64 328.69 d 499.77 329.53 d 501.49 330.38 d
504.68 330.65 d 508.16 330.94 d 511.33 331.23 d 512.7 332.07 d 513.38 332.89 d
513.67 333.74 d 513.5 334.59 d 513.26 335.43 d 512.75 336.28 d 512.63 337.12 d
512.58 337.97 d 511.5 338.81 d 512.82 339.66 d 515.15 340.51 d 517.76 341.35 d
519.95 342.2 d 517.97 343.02 d 519.79 343.87 d 521.5 344.16 d 523.99 344.45 d
527.35 344.71 d 530.73 344.86 d 534.31 345 d 537.84 345.17 d 541.15 345.36 d
544.05 345.56 d 545.45 347.25 d 544.56 347.73 d 539.51 348.1 d 536.53 348.19 d
533.27 348.29 d 529.79 348.39 d 526.17 348.48 d 522.44 348.55 d 518.67 348.65 d
 514.9 348.75 d 511.21 348.84 d 507.63 348.94 d 502.89 349.11 d 498.73 349.28 d
 495.16 349.45 d 492.19 349.62 d 489.84 349.79 d 487.81 350.63 d 486.46 351.48
d 485.95 352.32 d 485.95 353.15 d 485.95 353.99 d 488.17 354.84 d 489.55 355.68
 d 491.7 356.53 d 492.14 357.38 d 492.77 358.22 d 495.42 359.07 d 496.56 359.91
 d 497.07 360.76 d 497.72 361.61 d 498.37 362.45 d 499.17 363.3 d 499.9 364.12
d 500.79 364.96 d 501.78 365.81 d 503.16 366.66 d 504.39 367.5 d 505.55 368.35
d 506.66 369.19 d 507.53 370.04 d 507.87 370.89 d 507.92 371.73 d 505.24 372.58
 d 504.46 373.42 d 501.2 374.25 d 501.71 375.09 d 502.72 375.53 d 505.67 375.94
 d 509.1 376.11 d 512.73 376.28 d 516.26 376.44 d 519.35 376.61 d 521.77 376.78
 d 520.08 377.07 d 516.79 377.34 d 513.07 377.63 d 511.08 378.47 d 509.61
379.32 d 508.91 380.17 d 508.52 381.01 d 508.31 381.86 d 506.4 382.7 d 503.54
383.55 d 502.84 384.37 d 502.48 385.22 d 502.14 386.06 d 502.02 386.91 d 502.29
 387.76 d 502.05 388.6 d 501.76 389.45 d 501.54 390.29 d 501.35 391.14 d 501.18
 391.98 d 500.98 392.83 d 500.84 393.68 d 500.72 394.5 d 500.6 395.34 d 500.5
396.19 d 500.4 397.04 d 500.33 397.88 d 500.26 398.73 d 500.19 399.57 d 500.14
400.42 d 500.09 401.27 d 500.02 402.11 d 499.94 402.96 d 499.9 403.8 d 499.85
404.62 d 499.75 405.47 d 499.65 406.32 d 499.61 407.16 d 499.63 408.01 d 499.63
 408.85 d 500.02 409.7 d 501.42 410.55 d 501.22 411.39 d 498.61 411.8 d 496.22
412.24 d 497.67 413.08 d 499.61 413.49 d 501.47 413.93 d 502.51 414.75 d 502.92
 415.6 d 501.08 416.03 d 499 416.44 d 497.33 417.29 d 496.37 418.13 d 495.69
418.98 d 495.28 419.83 d 494.8 420.67 d 494.34 421.52 d 494.24 422.36 d 492.91
423.21 d 491.94 424.06 d 489.19 424.88 d 487.09 425.72 d 488.42 426.57 d 489.48
 427.42 d 490.52 428.26 d 491.32 429.11 d 491.8 429.95 d 492.28 430.8 d 492.81
431.64 d 493.37 432.49 d 494 433.34 d 494.63 434.18 d 495.28 435 d 495.96
435.85 d 496.63 436.7 d 497.31 437.54 d 498.01 438.39 d 498.71 439.23 d 499.53
440.08 d 500.79 440.93 d 502.14 441.77 d 503.88 442.62 d 505.48 443.46 d 506.71
 444.31 d 508.14 445.15 d 510.19 445.98 d 511.21 446.82 d 512.51 447.67 d
514.13 448.51 d 516.11 449.36 d 519.08 450.21 d 521.38 450.62 d 523.48 451.05 d
 524.98 451.9 d 527.71 452.74 d 531.43 453.15 d 534.41 453.59 d 530.95 454.44 d
 529.33 455.28 d 527.28 455.69 d 525.08 456.1 d 522.32 456.95 d 519.45 457.79 d
 516.33 458.64 d 515.29 459.49 d 515.19 460.33 d 515.87 461.18 d 517.76 462.02
d 520.61 462.87 d 520.03 463.72 d 522.37 464.56 d 520.2 464.97 d 516.98 465.41
d 513.82 465.82 d 511.13 466.23 d 509.66 467.08 d 511.64 467.92 d 509.76 468.36
 d 507.22 468.77 d 503.96 469.61 d 501.32 470.05 d 498.88 470.46 d 497.36 471.3
 d 499.48 472.15 d 502.41 473 d 504.7 473.41 d 506.57 473.84 d 506.03 474.69 d
505.41 475.53 d 506.47 476.36 d 508.43 477.2 d 509.97 477.64 d 512.17 478.05 d
514.44 478.34 d 516.91 478.63 d 519.4 478.89 d 521.98 479.33 d 525.2 479.74 d
527.91 479.96 d 530.93 480.17 d 534.12 480.37 d 537.4 480.59 d 540.45 480.66 d
543.45 480.8 d 546.3 481.04 d 549.03 481.43 d 552.75 482.78 d 555.77 484.28 d
557.71 485.66 d 557.2 486.29 d 553.26 486.48 d 550.5 486.63 d 547.46 486.77 d
544.22 486.92 d 540.88 487.06 d 537.6 487.21 d 534.43 487.33 d 530.27 487.62 d
526.89 487.91 d 524.16 488.17 d 520.53 488.61 d 518.17 489.02 d 518.02 489.87 d
 519.11 490.71 d 521.77 490.88 d 524.76 491.05 d 527.88 491.22 d 530.9 491.39 d
 533.66 491.56 d 535.93 492.4 d 539.6 492.69 d 543.37 492.96 d 546.37 493.25 d
545.26 493.66 d 542.43 494.1 d 539.22 494.94 d 540.93 495.79 d 541.42 496.61 d
543.93 497.04 d 545.62 497.45 d 542.94 497.89 d 539.58 498.3 d 538.27 499.15 d
536.82 499.99 d 536.63 500.84 d 539.63 501.2 d 542.21 501.68 d 541.68 502.53 d
538.78 503.38 d 535.47 503.62 d 531.94 503.84 d 528.53 504.03 d 525.63 504.22 d
 526.7 505.07 d 524.93 505.91 d 527.52 506.74 d 524.64 507.17 d 520.75 507.58 d
 517.76 508.02 d 515.24 508.43 d 512.44 509.27 d 510.46 510.12 d 509.34 510.96
d 507.19 511.81 d 504.37 512.66 d 505.33 513.5 d 508.69 514.35 d 511.81 515.19
d 513.65 515.61 d 515.51 516.04 d 518.7 516.86 d 522.08 517.71 d 522.49 518.55
d 519.3 519.4 d 516.91 519.83 d 514.78 520.25 d 513.79 521.09 d 514.4 521.94 d
515.31 522.78 d 516.21 523.63 d 518.89 524.04 d 521.24 524.48 d 519.47 525.32 d
 517.05 526.17 d 519.08 526.99 d 517.25 527.42 d 514.42 527.83 d 511.4 528.27 d
 508.38 528.68 d 505.86 529.12 d 503.81 529.53 d 501.51 530.37 d 499.73 531.22
d 498.2 532.06 d 498.03 532.91 d 499.34 533.76 d 499.68 534.6 d 499.9 535.45 d
500.55 536.29 d 502.14 537.12 d 504.87 537.96 d 506.9 538.81 d 509.44 539.65 d
511.13 540.09 d 513.57 540.5 d 516.52 540.79 d 519.47 541.05 d 521.91 541.34 d
521.53 542.19 d 521.33 543.04 d 520.95 543.88 d 520.34 544.73 d 522.25 545.14 d
 523.87 545.57 d 521.04 546.42 d 521.79 547.27 d 523.05 548.09 d 520.03 548.52
d 517.78 548.93 d 519.93 549.22 d 522.69 549.51 d 525.27 549.78 d 523.89 550.63
 d 526.05 551.06 d 527.66 551.47 d 525.2 551.91 d 522.08 552.32 d 520.44 553.16
 d 517.85 553.45 d 515 553.72 d 512.24 554.01 d 509.2 554.85 d 506.69 555.7 d
506.69 556.55 d 506.93 557.39 d 507.51 558.21 d 508.28 559.06 d 510.34 559.91 d
 512.51 560.34 d 513.86 560.75 d 511.91 561.19 d 509.18 561.6 d 506.66 562.44 d
 505.31 563.29 d 506.08 564.14 d 506.11 564.98 d 506.23 565.83 d 503.81 566.67
d 503.01 567.52 d 504.22 567.93 d 506.93 568.34 d 509.76 568.56 d 512.73 568.78
 d 515.58 568.99 d 518 569.19 d 517.61 570.03 d 515.63 570.88 d 516.04 571.72 d
 518.36 572.57 d 516.98 573.42 d 517.8 574.26 d 518.65 575.11 d 519.69 575.95 d
 520.03 576.8 d 516.72 577.65 d 516.57 578.47 d 516.18 579.31 d 516.45 580.16 d
 519.52 580.59 d 522.15 581 d 518.79 581.85 d 521.6 582.7 d 525.01 582.79 d
528.68 582.91 d 532.45 583.01 d 536.2 583.13 d 539.82 583.23 d 543.16 583.32 d
546.08 583.45 d 548.47 583.54 d 547.07 583.71 d 544.36 583.88 d 540.76 584.05 d
 536.68 584.22 d 532.55 584.39 d 529.21 584.68 d 526.79 584.94 d 525.2 585.23 d
 525.05 586.08 d 528.41 586.93 d 531.92 587.09 d 535.74 587.26 d 539.6 587.43 d
 543.23 587.6 d 546.37 587.77 d 545.11 588.59 d 544.46 589.44 d 543.59 590.29 d
 543.74 591.13 d 543.04 591.98 d 546.23 592.27 d 549.92 592.53 d 553.43 592.82
d 555.46 593.67 d 553.36 594.08 d 551.37 594.51 d 554.37 595.36 d 550.82 595.58
 d 546.95 595.77 d 543.52 595.99 d 541.17 596.21 d 543.91 596.38 d 547.36
596.54 d 551.01 596.71 d 554.44 596.88 d 557.17 597.05 d 554.88 597.25 d 551.42
 597.46 d 547.51 597.68 d 543.83 597.9 d 544.97 598.72 d 547.22 599.57 d 544.03
 599.71 d 540.45 599.86 d 536.73 600 d 533.13 600.15 d 529.86 600.27 d 527.18
600.41 d 528.87 600.7 d 532.55 600.99 d 536.85 601.26 d 540.23 602.1 d 542.53
602.3 d 545.09 602.56 d 547.72 602.95 d 552.27 604.21 d 554.08 605.49 d 550.58
605.78 d 546.54 606.02 d 542.67 606.19 d 539.72 606.33 d 541.73 606.38 d 544.8
606.48 d 548.38 606.72 d 551.86 607.18 d 553.62 609.69 d 553.23 612.23 d 550.99
 612.93 d 548.21 613.08 d 545.36 613.92 d 542.53 614.77 d 545.84 615.61 d
543.93 615.83 d 541.22 616.02 d 537.86 616.24 d 533.97 616.46 d 530.93 616.6 d
527.81 616.73 d 524.67 616.87 d 521.57 617.02 d 518.63 617.16 d 515.92 617.31 d
 512.61 617.57 d 510.21 617.86 d 508.5 618.15 d 506.61 618.56 d 504.8 618.97 d
485.95 425.31 m 489.55 425.31 d 493.15 425.31 m 496.75 425.31 d 500.35 425.31 m
 503.96 425.31 d 507.56 425.31 m 511.16 425.31 d 514.76 425.31 m 518.34 425.31
d 521.94 425.31 m 525.54 425.31 d 529.14 425.31 m 532.74 425.31 d 536.34 425.31
 m 539.94 425.31 d 543.54 425.31 m 547.14 425.31 d 550.74 425.31 m 554.35
425.31 d 557.95 425.31 m 557.95 425.31 d 0 0 0 rgb saveobj restore /#copies 1
def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
